High-resolution UVES/VLT spectra of white dwarfs observed for the ESO SN Ia Progenitor Survey. III. DA white dwarfs

The ESO Supernova Ia Progenitor Survey (SPY) took high-resolution spectra of more than 1000 white dwarfs and pre-white dwarfs. About two thirds of the stars observed are hydrogen-dominated DA white dwarfs. Here we present a catalog and detailed spectroscopic analysis of the DA stars in the SPY. Atmospheric parameters effective temperature and surface gravity are determined for normal DAs. Double-degenerate binaries, DAs with magnetic fields or dM companions, are classified and discussed. The spectra are compared with theoretical model atmospheres using a chi^2 fitting technique. Our final sample contains 615 DAs, which show only hydrogen features in their spectra, although some are double-degenerate binaries. 187 are new detections or classifications. We also find 10 magnetic DAs (4 new) and 46 DA+dM pairs (10 new).

==> (inline-0) <==
\begin{longtable}{l r r l l r r r r r l}
\caption{Fit results for hydrogen atmosphere stars}\\
\hline\hline
%\begin{tiny}
Object & RA(2000) & DE(2000) & mag(band) & Aliases & $T_{\mathrm{eff}}$ [K]& $\sigma(T_{\mathrm{eff}})$ [K] & $\log g$ &
$\sigma(\log g)$ & Spectra & Remarks \\ 
\hline  
\endfirsthead
\caption{Continued.} \\
\hline
Object & RA(2000) & DE(2000) & mag(band) & Aliases & $T_{\mathrm{eff}}$ [K]& $\sigma(T_{\mathrm{eff}})$ [K] & $\log g$ &
$\sigma(\log g)$ & No. of Spectra & Remarks \\ 
\hline  
\endhead
\hline
WD\,2359$-$324   & 00:02:32.36 & $-$32:11:50.7 & 15.87 B & MCT\,2359$-$3228                 & 22478 &   57 & 7.742 &  0.008 &   3 & \\
WD\,0000$-$186   & 00:03:11.21 & $-$18:21:57.6 & 16.29 B & MCT\,0000$-$1838, GD\,575          & 15264 &   43 & 7.846 &  0.009 &   2 & \\
HS\,0002+1635    & 00:04:43.34 & +16:52:16.7   & 15.30 B & (PHL\,647)                       & 25878 &   36 & 7.859 &  0.005 &   2 & \\
WD\,0005$-$163   & 00:07:34.80 & $-$16:05:31.8 & 16.29 mc& G\,158$-$132, GR\,509              & 15141 &   25 & 7.594 &  0.009 &   2 & NOV(1)\\
                 &             &               &         &                                & 11684 &   31 & 7.689 &  0.012 &   2 & amb \\
WD\,0011+000     & 00:13:39.19 & +00:19:23.1   & 15.31   & G\,031$-$035, WOLF\,1, SDSS        &  9472 &    7 & 8.037 &  0.010 &   2 & \\
WD\,0013$-$241   & 00:16:12.63 & $-$23:50:06.4 & 15.36   & MCT\,0013$-$2406, GR\,458          & 18529 &   26 & 7.896 &  0.005 &   2 & \\
WD\,0016$-$258   & 00:18:44.49 & $-$25:36:42.2 & 16.07 B & MCT\,0016$-$2553                 & 10828 &   14 & 8.022 &  0.008 &   2 & DAV\\
WD\,0016$-$220   & 00:19:28.23 & $-$21:49:04.9 & 15.31   & GD\,597, PHL\,2856                 & 13264 &   51 & 7.779 &  0.006 &   2 &\\
WD\,0017+061     & 00:19:40.99 & +06:24:06.2   & 14.55 B & PG\,0017+061, PHL\,790             & 28149 &   35 & 7.749 &  0.006 &   2 &\\
WD\,0018$-$339   & 00:21:12.90 & $-$33:42:27.4 & 14.70   & GD\,603, BPM\,46232                & 20626 &   24 & 7.842 &  0.005 &   2 &\\
WD\,0024$-$556   & 00:26:41.08 & $-$55:24:44.9 & 15.21   & L\,170$-$27, BPM\,16115            & 10157 &    7 & 8.737 &  0.006 &   2 &\\ 
WD\,0027$-$636   & 00:29:56.79 & $-$63:24:58.3 & 15.29 B & RE\,0029$-$632, EUVE\,J0030$-$634  & 58129 &  210 & 7.769 &  0.011 &   2 &\\
WD\,0028$-$474   & 00:30:47.16 & $-$47:12:36.9 & 15.24 B & HE\,0028$-$4729, JL\,192           & 17394 &   27 & 7.653 &  0.005 &   2 & DDd\\
WD\,0029$-$181   & 00:32:30.33 & $-$17:53:23.3 & 16.05 B & HE\,0029$-$1809,KUV\,00300$-$1810  & 13578 &   76 & 7.831 &  0.010 &   2 & \\
HE\,0031$-$5525  & 00:33:36.03 & $-$55:08:37.5 & 15.94 B & (JL\,197)                        & 11662 &   28 & 7.829 &  0.010 &   2 & DAV\\
MCT\,0031$-$3107 & 00:34:24.85 & $-$30:51:25.6 & 16.43 B &                                & 40698 &  236 & 7.777 &  0.023 &   2 & \\
HE\,0032$-$2744  & 00:34:37.91 & $-$27:28:20.0 & 16.28 B &                                & 23947 &   60 & 7.812 &  0.008 &   2 & \\
WD\,0032$-$317   & 00:34:49.82 & $-$31:29:54.3 & 15.62 B & MCT\,0032$-$3146                 & 36965 &  100 & 7.192 &  0.014 &   2 & \\
WD\,0032$-$175   & 00:35:17.47 & $-$17:18:51.1 & 14.94 B & MCT\,0032$-$1735, GR\,511       &  9652 &    7 & 8.080 &  0.007 &   2 & \\
WD\,0032$-$177   & 00:35:25.20 & $-$17:30:40.4 & 15.70   & KUV\,00329$-$1747                & 17210 &   38 & 7.816 &  0.009 &   2 & \\
WD\,0033+016     & 00:35:35.93 & +01:53:06.5   & 15.52   & L\,1011$-$71, G\,001$-$007         & 10669 &   11 & 8.789 &  0.006 &   2 & NOV(2)\\
MCT\,0033$-$3440 & 00:36:13.89 & $-$34:23:35.7 & 16.42 B & HBQS\,0033$-$3440                & 15890 &   56 & 8.184 &  0.007 &   2 & \\
WD\,0037$-$006   & 00:40:22.94 & $-$00:21:31.1 & 14.85   & PG\,0037$-$006, PB\,6089, SDSS     & 16403 &   19 & 7.738 &  0.004 &   3 & DDd\\
HE\,0043$-$0318  & 00:46:18.38 & $-$03:02:00.8 & 15.48 B &                                & 14086 &   33 & 7.732 &  0.004 &   2 & \\
WD\,0047$-$524   & 00:50:03.74 & $-$52:08:17.1 & 14.20   & BPM\,16274, L\,219$-$048           & 18811 &   17 & 7.732 &  0.003 &   2 & \\
HS\,0047+1903    & 00:50:12.43 & +19:19:49.3   & 15.50 B &                                & 17135 &   25 & 7.823 &  0.005 &   3 & \\
WD\,0048$-$544   & 00:51:08.87 & $-$54:11:21.2 & 15.29   & HE\,0048$-$5427, L\,220$-$145      & 17870 &   20 & 7.976 &  0.004 &   2 & \\
WD\,0048+202     & 00:51:11.00 & +20:31:22.3   & 15.36   & PG\,0048+202                     & 20363 &   24 & 7.890 &  0.004 &   3 & \\
HE\,0049$-$0940  & 00:52:15.30 & $-$09:24:20.3 & 16.00 B & (PHL\,3044)                      & 13592 &   42 & 7.704 &  0.003 &   2 & \\
WD\,0050$-$332   & 00:53:17.43 & $-$32:59:56.8 & 13.36   & MCT\,0050$-$3316, SB\,360         & 35570 &   21 & 7.874 &  0.003 &   3 & \\
WD\,0052$-$147   & 00:54:55.86 & $-$14:26:09.1 & 15.12   & MCT\,0052$-$1442, GD\,662          & 25950 &   26 & 8.224 &  0.004 &   2 &  \\
WD\,0053$-$117   & 00:55:50.33 & $-$11:27:31.3 & 15.26   & L\,796$-$10, LP\,706$-$065         &  6515 &    7 & 7.037 &  0.013 &   2 &  \\
WD\,0101+048     & 01:03:50.01 & +05:04:29.2   & 13.96   & G\,002$-$017, G\,001$-$045         &  8387 &    5 & 7.992 &  0.007 &   2 & DDs  \\
WD\,0102$-$185   & 01:04:53.10 & $-$18:19:50.2 & 16.40   & MCT\,0102$-$1835,KUV\,01024$-$138  & 21969 &   66 & 7.642 &  0.011 &   2 &  \\
WD\,0102$-$142   & 01:05:22.16 & $-$13:59:12.8 & 15.93 B & MCT\,0102$-$1414, PHL\,980         & 19945 &   29 & 7.858 &  0.005 &   2 & \\
HE\,0103$-$3253  & 01:05:30.77 & $-$32:37:54.3 & 16.12 B &                                & 13248 &   76 & 7.853 &  0.009 &   2 &  \\
WD\,0103$-$278   & 01:05:53.52 & $-$27:36:56.8 & 15.45   & G\,269$-$093, LTT\,0615            & 14410 &    2 & 7.789 &  0.005 &   2 &  \\
MCT\,0105$-$1634 & 01:08:09.81 & $-$16:18:44.5 & 16.44 B & PHL\,997                         & 28212 &  130 & 7.835 &  0.021 &   2 &  \\
WD\,0106$-$358   & 01:08:20.75 & $-$35:34:43.0 & 14.74   & MCT\,0106$-$3550, GD\,683          & 29198 &   33 & 7.860 &  0.007 &   2 &  \\
HE\,0106$-$3253  & 01:08:36.07 & $-$32:37:43.5 & 15.34 B & (Ton\,S193,SGPA\,234)              & 17234 &   25 & 7.999 &  0.005 &   2 &  \\
WD\,0107$-$192   & 01:09:33.13 & $-$19:01:19.2 & 16.18   & GD\,685, GR\,563                   & 14304 &   78 & 7.788 &  0.013 &   2 &  \\
WD\,0108+143     & 01:10:55.14 & +14:39:21.3   & 16.40 B & G\,033$-$045, LP\,467$-$027        &  9217 &   20 & 8.530 &  0.026 &   2 &  \\
WD\,0110$-$139   & 01:13:09.85 & $-$13:39:35.8 & 15.68 B & MCT\,0110$-$1355                 & 24692 &   55 & 7.990 &  0.007 &   2 &  \\
MCT\,0110$-$1617 & 01:13:14.12 & $-$16:01:45.6 & 16.37 B &                                & 34621 &   75 & 7.747 &  0.015 &   2 &  \\
MCT\,0111$-$3806 & 01:14:03.23 & $-$37:50:41.9 & 15.48 B &                                & 71306 &  535 & 7.190 &  0.024 &   2 &  \\
WD\,0112$-$195   & 01:15:05.62 & $-$19:15:20.0 & 16.20 B & MCT\,0112$-$1931                 & 36364 &  187 & 7.658 &  0.028 &   2 &  \\
WD\,0114$-$605   & 01:16:19.55 & $-$60:16:07.6 & 14.90 B & HK\,22953$-$18                   & 24692 &   46 & 7.754 &  0.006 &   2 &  \\
WD\,0114$-$034   & 01:16:58.80 & $-$03:10:55.7 & 16.20 B & GD\,821, GR\,515                   & 19460 &   99 & 7.771 &  0.019 &   2 &  \\
WD\,0124$-$257   & 01:26:55.90 & $-$25:30:53.7 & 15.66 B & MCT\,0124$-$2546, GD\,1352         & 23042 &   67 & 7.789 &  0.010 &   2 &  \\
WD\,0126+101     & 01:29:24.38 & +10:22:59.7   & 14.38   & G\,002$-$040, WOLF\,72             &  8557 &    5 & 7.621 &  0.010 &   2 &  \\
WD\,0127$-$050   & 01:30:23.06 & $-$04:47:57.8 & 13.60   & HE\,0127$-$0503, G\,271$-$081      & 16718 &   23 & 7.784 &  0.005 &   2 &  \\
WD\,0129$-$205   & 01:31:39.21 & $-$20:19:59.1 & 14.64 B & MCT\,0129$-$2035                 & 19950 &   46 & 7.885 &  0.008 &   2 & \\
HS\,0129+1041    & 01:31:45.54 & +10:56:59.1   & 15.60 B & (NLTT\,5061)                     & 16738 &   44 & 7.916 &  0.009 &   2 & \\
HS\,0130+0156    & 01:32:57.38 & +02:11:32.6   & 16.00 B & (PHL\,1026)                      & 41083 &  155 & 7.742 &  0.016 &   2 &  \\
HE\,0130$-$2721  & 01:33:09.08 & $-$27:05:45.0 & 16.08 B & (GD\,1372, KUV\,01308$-$2721)      & 21880 &   45 & 7.902 &  0.007 &   2 &  \\
HE\,0131+0149    & 01:34:28.46 & +02:04:21.4   & 14.69 B & (PHL\,1040)                      & 15228 &   34 & 7.745 &  0.007 &   2 & DDs \\
WD\,0133$-$116   & 01:36:13.39 & $-$11:20:31.3 & 14.10   & G\,271$-$106, ZZ CETI            & 12249 &   15 & 7.856 &  0.005 &   2 & DAV\\
WD\,0135$-$052   & 01:37:59.40 & $-$04:59:44.9 & 12.84   & G\,271$-$115, LHS\,1270            &  6942 &   10 & 7.081 &  0.010 &   2 & DDd \\
MCT\,0136$-$2010 & 01:38:31.67 & $-$19:54:50.6 & 16.49 B & PHL\,3537                        &  8416 &   10 & 8.405 &  0.012 &   2 & DDs \\
MCT\,0138$-$4014 & 01:40:10.98 & $-$39:59:24.6 & 16.37 B & HE\,0138$-$4014                & 21698 &   44 & 7.898 &  0.007 &   2 &  \\
WD\,0137$-$291   & 01:40:16.79 & $-$28:52:53.7 & 16.04 B & MCT\,0137$-$2908, GD\,1384         & 21550 &   55 & 7.755 &  0.009 &   2 & \\
WD\,0138$-$236   & 01:40:28.15 & $-$23:21:22.8 & 16.10 B & MCT\,0138$-$2336, PHL\,1100        & 36897 &  297 & 7.627 &  0.039 &   2 &  \\
WD\,0140$-$392   & 01:42:50.99 & $-$38:59:06.9 & 14.37   & MCT\,0140$-$3914, SB\,702          & 21811 &   24 & 7.918 &  0.004 &   2 &  \\
WD\,0143+216     & 01:46:41.34 & +21:54:48.1   & 15.05   & G\,94$-$9, WOLF\,82                &  9222 &    9 & 8.340 &  0.009 &   2 &  \\
WD\,0145$-$221   & 01:47:21.76 & $-$21:56:51.4 & 15.30   & MCT\,0145$-$2211, GD\,1400         & 11747 &   20 & 8.066 &  0.007 &   2 & DAV\\
WD\,0145$-$257   & 01:48:08.18 & $-$25:32:44.1 & 14.51   &                                & 25915 &   37 & 7.858 &  0.005 &   2 &\\
HS\,0145+1737    & 01:48:21.51 & +17:52:13.5   & 15.70 B &                                & 18125 &   29 & 7.894 &  0.006 &   2 &\\
HE\,0145$-$0610  & 01:48:22.27 & $-$05:55:36.5 & 16.45 B & (PHL\,1166,BPSCS\,22962$-$0027)    &  8613 &   10 & 8.017 &  0.013 &   3 & \\
HE\,0150+0045    & 01:52:59.22 & +01:00:20.2   & 16.40 B & SDSS                           & 12625 &   95 & 7.705 &  0.026 &   1 & NOV(3) \\
WD\,0151+017     & 01:54:13.88 & +02:01:23.5   & 15.00   & G\,073$-$004, G\,159$-$012         & 12440 &   25 & 7.836 &  0.008 &   2 & NOV(2)\\
HE\,0152$-$5009  & 01:54:35.98 & $-$49:55:01.9 & 16.32 B & (CSI$-$50$-$01527,JL\,265)       & 13185 &   43 & 7.651 &  0.008 &   2 & \\
WD\,0155+069     & 01:57:41.33 & +07:12:03.8   & 15.34   & GD\,20, FEIGE\,17                  & 22007 &   56 & 7.668 &  0.008 &   2 & \\
WD\,0158$-$227   & 02:00:53.41 & $-$22:27:35.7 & 16.00 B & HE\,0158$-$224, PHL\,1251          & 67081 &  676 & 7.463 &  0.031 &   2 & \\
HE\,0201$-$0513  & 02:03:37.60 & $-$04:59:12.8 & 15.94 B & (PB\,9009,G\,159$-$31)             & 24626 &  102 & 7.638 &  0.013 &   1 & \\
HS\,0200+2449    & 02:03:45.80 & +25:04:09.1   & 15.60 B &                                & 23281 &   53 & 7.860 &  0.007 &   2 &\\
WD\,0203$-$138   & 02:05:49.05 & $-$13:38:27.4 & 15.70 B &                                & 48529 &  275 & 7.997 &  0.020 &   2 & \\
WD\,0204$-$233   & 02:06:45.10 & $-$23:16:14.0 & 15.60   & G\,274$-$150, LP\,829$-$017        & 13095 &   78 & 7.775 &  0.010 &   2 &\\
HE\,0204$-$3821  & 02:06:47.55 & $-$38:07:04.0 & 15.60 B &                                & 14038 &   44 & 7.794 &  0.006 &   2 &\\
HE\,0204$-$4213  & 02:06:49.89 & $-$41:59:25.8 & 16.43 B &                                & 22575 &   58 & 7.902 &  0.009 &   2 & \\
WD\,0205$-$365   & 02:07:25.46 & $-$36:20:49.4 & 16.10 B & MCT\,0205$-$3635                 & 61240 &  448 & 7.742 &  0.024 &   2 & \\
WD\,0205$-$304   & 02:07:40.86 & $-$30:10:59.6 & 15.67 B & GD\,1442                         & 17209 &   31 & 7.761 &  0.006 &   2 & \\
HE\,0205$-$2945  & 02:08:08.00 & $-$29:31:38.8 & 16.06 B &                                & 10476 &   10 & 7.774 &  0.008 &   2 & DDd\\
WD\,0208$-$263   & 02:10:58.63 & $-$26:07:01.3 & 15.80 B & HE\,0208$-$2621                  & 33720 &   65 & 7.764 &  0.012 &   2 & \\
HE\,0210$-$2012  & 02:13:01.93 & $-$19:58:35.2 & 16.29 B &                                & 17612 &   27 & 7.800 &  0.006 &   2 & \\
HE\,0211$-$2824  & 02:13:56.66 & $-$28:10:17.8 & 15.27 B &                                & 14469 &   48 & 7.951 &  0.003 &   2 & \\
WD\,0212$-$231   & 02:14:21.26 & $-$22:54:49.1 & 16.40 B & HE\,0212$-$2308, GR\,286           & 26827 &   61 & 7.943 &  0.009 &   2 & \\
HS\,0213+1145    & 02:16:07.61 & +11:59:18.9   & 15.50 B &                                & 17518 &   84 & 7.787 &  0.018 &   1 & NOV \\
WD\,0216+143     & 02:18:48.27 & +14:36:03.2   & 14.58   & PG\,0216+144               & 26637 &   29 & 7.791 &  0.005 &   2 & DDs\\
HE\,0219$-$4049  & 02:21:19.69 & $-$40:35:29.7 & 16.20 B &                                & 15373 &   36 & 7.893 &  0.005 &   2 &\\
HE\,0221$-$2642  & 02:23:29.40 & $-$26:29:19.7 & 15.63 B &                                & 32008 &   44 & 7.721 &  0.011 &   2 & \\
WD\,0220+222     & 02:23:36.07 & +22:27:28.4   & 15.83   & G\,94$-$B5B, EG\,18                & 15630 &   65 & 7.890 &  0.010 &   1 & \\
HE\,0221$-$0535  & 02:23:59.88 & $-$05:21:45.9 & 15.59 B & (PHL\,1276)                     & 24747 &   49 & 7.954 &  0.007 &   2 &\\
HE\,0222$-$2336  & 02:24:19.89 & $-$23:23:15.6 & 16.48 B &                                & 31816 &   81 & 7.874 &  0.018 &   1 &\\
HE\,0222$-$2630  & 02:24:36.06 & $-$26:16:52.2 & 15.59 B &                                & 23198 &   38 & 7.911 &  0.005 &   2 & \\
HS\,0223+1211    & 02:26:29.98 & +12:25:22.8   & 16.00 B &                                & 14721 &   86 & 7.300 &  0.019 &   1 & \\
HE\,0225$-$1912  & 02:27:41.43 & $-$18:59:24.5 & 16.14 B & (PHL\,1295)                      & 17269 &   37 & 7.559 &  0.008 &   1 & DDd\\
HS\,0225+0010    & 02:27:55.50 & +00:23:39.1   & 15.90 B &                                & 13337 &   80 & 7.835 &  0.010 &   2 & \\
WD\,0226$-$329   & 02:28:27.70 & $-$32:42:35.9 & 13.73 B & HE\,0226$-$3255                  & 22294 &   22 & 7.875 &  0.003 &   3 & \\
WD\,0227+050     & 02:30:16.66 & +05:15:50.7   & 12.65   & Feige\,22, EG\,19                  & 19341 &   12 & 7.762 &  0.002 &   2 &\\
WD\,0229$-$481   & 02:30:53.31 & $-$47:55:25.9 & 14.53   & LB\,1628, RE\,0230$-$475           & 59082 &  364 & 7.713 &  0.020 &   2 & \\
WD\,0231$-$054   & 02:34:07.73 & $-$05:11:39.6 & 14.24   & GD\,31, PHL\,1358                  & 17306 &   11 & 8.445 &  0.003 &   3 &\\
HS\,0237+1034    & 02:40:35.57 & +10:47:01.5   & 16.00 B &                                & 17259 &   70 & 7.857 &  0.015 &   1 DDs & \\
HS\,0241+1411    & 02:44:00.75 & +14:24:29.6   & 16.20 B &                                & 13753 &  150 & 7.763 &  0.019 &   1 & \\
WD\,0242$-$174   & 02:45:02.35 & $-$17:12:20.6 & 15.33   & HK\,22189$-$19                   & 20663 &   38 & 7.853 &  0.007 &   1 & \\
WD\,0243+155     & 02:46:24.06 & +15:45:01.9   & 16.46 mc& PG\,0243+155                     & 17611 &   61 & 7.958 &  0.013 &   1 & \\
HE\,0245$-$0008  & 02:47:46.45 & +00:03:30.4   & 16.45 B & SDSS                           & 18813 &  115 & 7.977 &  0.022 &   1 &  \\
HE\,0246$-$5449  & 02:48:07.16 & $-$54:36:44.9 & 16.39 B &                                & 15949 &   45 & 7.829 &  0.010 &   2 & \\
WD\,0250$-$026   & 02:52:51.05 & $-$02:25:17.4 & 14.73   & HE\,0250$-$0237,KUV\,02503$-$0238  & 15315 &   23 & 7.797 &  0.005 &   2 & \\
WD\,0250$-$007   & 02:53:32.29 & $-$00:33:45.3 & 16.40   & KUV\,02510-0046, SDSS            &  7948 &   13 & 7.793 &  0.019 &   2 & \\
WD\,0252$-$350   & 02:54:37.25 & $-$34:49:56.6 & 15.89 B & HE\,0252$-$3501                  & 16934 &   34 & 7.366 &  0.007 &   2 & \\
WD\,0255$-$705   & 02:56:16.90 & $-$70:22:17.7 & 14.08   & L\,54$-$5, LFT\,245                & 10514 &    8 & 8.080 &  0.006 &   2 & NOV(1)\\
HE\,0255$-$1100  & 02:58:21.72 & $-$10:48:25.7 & 15.99 B & (PB\,9404)                       & 20827 &  132 & 7.836 &  0.020 &   1 & \\
HE\,0256$-$1802  & 02:58:59.54 & $-$17:50:20.3 & 16.41 B &                                & 26212 &   62 & 7.757 &  0.010 &   2 & \\
HE\,0257$-$2104  & 02:59:52.65 & $-$20:52:49.6 & 16.30 B &                                & 17362 &   42 & 7.692 &  0.008 &   2 & \\
HE\,0300$-$2313  & 03:02:36.69 & $-$23:01:52.0 & 15.35 B &                                & 22369 &   37 & 8.386 &  0.005 &   2 &\\
WD\,0302+027     & 03:04:37.40 & +02:56:56.6   & 14.97   & GD\,41, FEIGE\,31                  & 35270 &   61 & 7.772 &  0.009 &   2 & \\
HE\,0303$-$2041  & 03:06:04.96 & $-$20:29:31.1 & 16.26 B & (PHL\,1467)                      & 10006 &   10 & 8.131 &  0.010 &   2 & \\
HE\,0305$-$1145  & 03:08:10.25 & $-$11:33:45.7 & 15.40 B & (PHL\,8567)                      & 26822 &   68 & 7.812 &  0.010 &   2 & \\
WD\,0307+149     & 03:09:53.95 & +15:05:22.1   & 15.10 B & HS\,037+1454, PG\,0307+149         & 21413 &   27 & 7.909 &  0.004 &   2 & \\
HS\,0307+0746    & 03:10:09.13 & +07:57:32.6   & 16.50 B &                                & 10127 &   14 & 8.070 &  0.013 &   2 & \\
WD\,0310$-$688   & 03:10:30.99 & $-$68:36:03.3 & 11.40   & CPD$-$69$^\circ$177, LB\,3303      & 16329 &    6 & 7.908 &  0.001 &   4 & \\
HE\,0308$-$2305  & 03:11:07.24 & $-$22:54:05.6 & 15.16 B &                                & 23565 &   41 & 8.538 &  0.006 &   2 & \\
WD\,0308+188     & 03:11:49.22 & +19:00:55.5   & 13.86 B & PG\,0308+188                     & 18450 &   21 & 7.725 &  0.004 &   2 & \\
HS\,0309+1001    & 03:12:34.96 & +10:12:27.2   & 15.60 B &                                & 18786 &   31 & 7.725 &  0.006 &   2 & \\
WD\,0315$-$332   & 03:17:26.05 & $-$33:03:05.4 & 16.53 B & HE\,0315$-$3314                  & 49926 &  350 & 7.472 &  0.025 &   3 & \\
HS\,0315+0858    & 03:17:43.18 & +09:09:55.2   & 15.90 B &                                & 18783 &   38 & 7.871 &  0.007 &   2 & \\
HE\,0315$-$0118  & 03:18:13.31 & $-$01:07:13.1 & 14.71 B & SDSS                           & 13469 &   51 & 7.614 &  0.007 &   2 & DDd\\
HE\,0317$-$2120  & 03:19:27.22 & $-$21:09:13.2 & 15.80 B &                                &  9688 &   13 & 8.093 &  0.014 &   2 & \\
WD\,0317+196     & 03:20:04.07 & +19:47:35.4   & 15.58 B & PG\,0317+196                     & 17735 &   50 & 7.776 &  0.011 &   1 & \\
WD\,0318$-$021   & 03:20:58.77 & $-$01:59:59.5 & 16.01   & HE\,0318$-$0210,KUV\,03184$-$0211  & 15125 &   45 & 7.702 &  0.008 &   2 & \\
WD\,0320$-$539   & 03:22:14.81 & $-$53:45:16.3 & 14.99 B & LB\,1663, RE\,J0322$-$534          & 32588 &   28 & 7.769 &  0.006 &   3 & \\
HE\,0320$-$1917  & 03:22:31.91 & $-$19:06:47.8 & 16.00 B & (PHL\,4402)                      & 13248 &   88 & 7.168 &  0.016 &   2 & DDs\\
HE\,0324$-$2234  & 03:26:26.88 & $-$22:24:15.0 & 16.39 B & (PHL\,1537)            & 16905 &   35 & 7.845 &  0.008 &   2 & \\
HE\,0324$-$0646  & 03:26:39.97 & $-$06:36:05.2 & 15.95 B & BGK, SDSS                      & 15740 &   41 & 7.866 &  0.008 &   2 & \\
HE\,0324$-$1942  & 03:27:05.02 & $-$19:32:23.8 & 16.25 B & (PHL\,1541)                      & 20660 &   49 & 8.078 &  0.008 &   2 & DDd\\
HE\,0325$-$4033  & 03:27:43.92 & $-$40:23:26.1 & 16.38 B &                                & 16737 &   50 & 7.695 &  0.010 &   2 & DDs\\
HS\,0325+2142    & 03:28:25.24 & +21:53:08.4   & 15.30 B &                                & 13863 &  118 & 7.935 &  0.011 &   1 & \\
WD\,0326$-$273   & 03:28:48.81 & $-$27:19:01.7 & 14.00   & LP\,888$-$064, L\,0587$-$077A      &  9190 &    5 & 7.717 &  0.006 &   2 & DDs\\
WD\,0328+008     & 03:31:33.93 & +01:03:26.5   & 16.80   & HE\,0328+0053, SDSS              & 34476 &  113 & 7.920 &  0.022 &   2 & \\
HE\,0330$-$4736  & 03:32:03.98 & $-$47:25:57.7 & 16.03 B &                                & 12913 &   38 & 8.034 &  0.008 &   2 & \\
HS\,0329+1121    & 03:32:35.92 & +11:31:31.9   & 15.80 B &                                & 17376 &   85 & 7.855 &  0.018 &   1 & \\
WD\,0330$-$009   & 03:32:36.90 & $-$00:49:36.6 & 15.74 B & HE\,0330$-$0059,KUV\,03301$-$0100  & 34044 &   59 & 7.740 &  0.011 &   2 & \\
HS\,0331+2240    & 03:34:53.26 & +22:50:07.8   & 15.00 B &                                & 21452 &   54 & 7.783 &  0.009 &   1 & \\
HE\,0333$-$2201  & 03:36:02.77 & $-$21:51:21.5 & 15.46 B & (PHL\,4465)                      & 16046 &   47 & 8.192 &  0.005 &   1 & \\
HE\,0336$-$0741  & 03:38:26.79 & $-$07:31:54.6 & 16.33 B &                                & 15854 &   22 & 7.769 &  0.009 &   2 & \\
WD\,0336+040     & 03:38:56.21 & +04:09:43.0   & 15.90   & KUV\,03363+0400                  &  8703 &   12 & 7.828 &  0.018 &   3 &\\
HS\,0337+0939    & 03:39:58.55 & +09:49:11.3   & 16.20 B &                                & 14371 &   79 & 7.780 &  0.013 &   2 & \\
                 &             &               &         &                                & 12483 &   57 & 7.970 &  0.015 &   2 & amb\\
HE\,0338$-$3025  & 03:40:18.33 & $-$30:15:36.0 & 16.25 B & (PHL\,8735)                      &  9959 &    9 & 8.131 &  0.010 &   2 & \\
WD\,0339$-$035   & 03:41:54.49 & $-$03:22:40.9 & 15.20   & GD\,47, LP\,653$-$026              & 14759 &   27 & 7.780 &  0.004 &   2 & NOV(1)\\
                 &             &               &         &                                & 12415 &   20 & 7.940 &  0.005 &   2 & amb\\
WD\,0341+021     & 03:44:10.77 & +02:15:29.9   & 15.30 B & HE\,0341+0206, KUV\,03416+0206     & 22153 &   61 & 7.273 &  0.008 &   2 & DDs\\
WD\,0343$-$007   & 03:46:25.21 & $-$00:38:39.4 & 14.91   & KUV\,0898$-$06, SDSS             & 62994 &  563 & 7.677 &  0.028 &   2 & \\
WD\,0344+073     & 03:46:51.42 & +07:28:01.9   & 16.10   & KUV\,03442+0719                  & 10474 &   14 & 7.748 &  0.012 &   3 & DDs, NOV\\
HS\,0344+0944    & 03:46:52.31 & +09:53:56.1   & 16.50 B &                                & 15321 &  205 & 8.227 &  0.028 &   1 & \\
HE\,0344$-$1207  & 03:47:06.71 & $-$11:58:08.5 & 15.80 B &                                & 11352 &   85 & 8.098 &  0.018 &   2 & DAV\\
HS\,0345+1324    & 03:48:39.58 & +13:33:29.3   & 15.90 B &                                & 25064 &   67 & 8.182 &  0.008 &   2 & \\
HS\,0346+0755    & 03:49:15.29 & +08:04:53.6   & 16.30 B &                                & 16796 &   70 & 7.720 &  0.014 &   2 & \\
WD\,0346$-$011   & 03:48:50.24 & $-$00:58:33.2 & 13.99   & GD\,50, GR\,288, SDSS            & 40455 &   77 & 9.313 &  0.009 &   2 & \\
HE\,0348$-$4445  & 03:49:59.27 & $-$44:36:27.4 & 16.22 B &                                & 19951 &   39 & 8.069 &  0.007 &   2 & \\
HE\,0348$-$2404  & 03:50:38.82 & $-$23:55:45.2 & 16.26 B &                                & 14735 &   54 & 7.944 &  0.006 &   2 & \\
HE\,0349$-$2537  & 03:51:41.37 & $-$25:28:16.6 & 15.74 B &                                & 20974 &   44 & 7.906 &  0.008 &   2 & \\
WD\,0352+049     & 03:54:40.21 & +05:08:45.5   & 16.20   & KUV\,03520+0500                  & 37253 &  124 & 8.611 &  0.020 &   1 & \\
WD\,0352+052     & 03:54:41.09 & +05:23:19.4   & 15.90   & KUV\,03520+0515, GD54            & 10136 &   14 & 7.967 &  0.014 &   2 & \\
WD\,0352+018     & 03:54:43.47 & +01:58:41.4   & 15.63   & HE\,0352+0149, KUV\,03521+0150     & 22107 &   58 & 7.797 &  0.008 &   2 & \\
WD\,0352+096     & 03:55:22.02 & +09:47:17.5   & 14.47   & HS\,0352+0938, HZ\,4               & 14440 &   47 & 8.178 &  0.005 &   2 & \\
HE\,0358$-$5127  & 03:59:38.30 & $-$51:18:41.5 & 15.60 B &                                & 23376 &   47 & 7.927 &  0.006 &   2 & \\
HS\,0400+1451    & 04:03:42.08 & +14:59:28.9   & 15.10 B &                                & 14623 &   61 & 8.250 &  0.005 &   2 &  \\
HS\,0401+1454    & 04:04:35.02 & +15:02:26.7   & 16.20 B &                                & 14795 &   59 & 7.796 &  0.011 &   1 & NOV\\
                 &             &               &         &                                & 12527 &   49 & 7.965 &  0.013 &   1 & amb\\
HE\,0403$-$4129  & 04:05:30.11 & $-$41:21:10.2 & 16.13 B &                                & 22702 &   62 & 7.937 &  0.010 &   2 & \\
HE\,0404$-$1852  & 04:07:11.18 & $-$18:44:33.5 & 16.00 B & (PPM\,710547)                    & 19218 &   59 & 7.665 &  0.011 &   1 & \\
WD\,0406+169     & 04:09:28.89 & +17:07:54.0   & 15.35   & GH\,7$-$112, LP\,414$-$101         & 16049 &   48 & 8.236 &  0.008 &   1 &\\
WD\,0407+179     & 04:10:10.33 & +18:02:24.0   & 14.14   & HZ\,10, HS\,0407+1754              & 14421 &    2 & 7.768 &  0.003 &   3 & NOV(1)\\
WD\,0408$-$041   & 04:11:02.17 & $-$03:58:22.2 & 15.50   & GD\,56, GR\,571                    & 15414 &   45 & 7.856 &  0.010 &   1 & \\
HE\,0409$-$5154  & 04:11:10.33 & $-$51:46:50.8 & 15.48 B &                                & 26315 &   67 & 7.830 &  0.009 &   2 & \\
HE\,0410$-$1137  & 04:12:28.99 & $-$11:30:08.3 & 16.13 B & (GD\,57)                         & 17406 &   34 & 7.601 &  0.007 &   2 & DDd\\
WD\,0410+117     & 04:12:43.60 & +11:51:48.5   & 13.86   & HS\,0409+1144, HZ\,2               & 21074 &   22 & 7.843 &  0.004 &   2 & \\
HS\,0412+0632    & 04:14:58.36 & +06:40:07.0   & 15.50 B & (GD\,59)                         & 13290 &   52 & 7.812 &  0.006 &   2 &\\
HE\,0414$-$4039  & 04:16:02.87 & $-$40:32:11.7 & 15.88 B &                                & 20941 &   57 & 7.935 &  0.010 &   2 & \\
WD\,0416$-$550   & 04:17:11.51 & $-$54:57:47.9 & 15.11 B & HE\,0416$-$5505                  & 30547 &   51 & 7.118 &  0.011 &   2 & \\
HE\,0416$-$3852  & 04:18:04.14 & $-$38:45:20.6 & 16.01 B &                                & 19324 &   49 & 7.956 &  0.010 &   2 &\\
HE\,0416$-$1034  & 04:18:47.84 & $-$10:27:09.6 & 15.83 B &                                & 24845 &   35 & 7.917 &  0.005 &   2 &\\
HE\,0417$-$3033  & 04:19:22.07 & $-$30:26:44.0 & 16.51 B &                                & 19103 &   62 & 7.846 &  0.012 &   1 & \\
HE\,0418$-$5326  & 04:19:24.83 & $-$53:19:17.4 & 16.38 B & (FAUST\,545, FD\,30)               & 27090 &   66 & 7.872 &  0.011 &   2 & \\
HE\,0418$-$1021  & 04:21:12.03 & $-$10:14:09.0 & 16.21 B &                                & 23385 &   34 & 8.287 &  0.007 &   1 & \\
WD\,0421+162     & 04:23:55.81 & +16:21:13.9   & 14.29   & GH\,7$-$191, VR\,7                 & 19616 &   22 & 8.025 &  0.004 &   2 & \\
HE\,0423$-$2822  & 04:25:20.85 & $-$28:15:19.9 & 16.54 B &                                & 10907 &   21 & 8.066 &  0.012 &   3 & NOV\\
HS\,0424+0141    & 04:26:52.45 & +01:47:47.7   & 15.60 B &                                & 44174 &  212 & 7.679 &  0.019 &   2 & \\
HE\,0425$-$2015  & 04:27:39.77 & $-$20:09:15.2 & 16.49 B &                                & 19801 &   54 & 8.115 &  0.010 &   2 &\\
WD\,0425+168     & 04:28:39.48 & +16:58:10.4   & 14.01   & GH\,7$-$233, VR\,16                & 24000 &   25 & 8.036 &  0.004 &   2 & \\
HE\,0426$-$1011  & 04:28:42.32 & $-$10:04:48.9 & 16.07 B &                                & 18386 &   21 & 7.854 &  0.004 &   2 & \\
WD\,0426+106     & 04:28:58.29 & +10:44:48.7   & 16.30   & KUV\,04262+1038                  & 10058 &   26 & 8.407 &  0.020 &   2 & \\
HE\,0426$-$0455  & 04:29:26.32 & $-$04:48:46.7 & 14.89 B &                                & 14129 &   55 & 7.989 &  0.005 &   2 & \\
WD\,0431+126     & 04:33:45.08 & +12:42:40.4   & 14.18   & HS\,0430+1236, HZ\,7               & 21374 &   28 & 7.968 &  0.005 &   2 & \\
HE\,0436$-$1633  & 04:38:47.33 & $-$16:27:21.4 & 16.22 B &                                & 14092 &   67 & 7.959 &  0.006 &   2 & \\
WD\,0437+152     & 04:39:52.97 & +15:19:44.0   & 15.83   & KUV\,04370+1514                  & 18711 &   39 & 7.247 &  0.008 &   2 & \\
WD\,0440$-$038   & 04:43:07.07 & $-$03:46:49.5 & 16.00   &                                & 68468 &  618 & 8.420 &  0.027 &   2 & \\
WD\,0446$-$789   & 04:43:46.67 & $-$78:51:50.2 & 13.47   & BPM\,3523                        & 23627 &   22 & 7.687 &  0.003 &   2 & \\
HE\,0452$-$3429  & 04:54:05.85 & $-$34:25:05.9 & 16.49 B &                                & 14825 &   47 & 7.810 &  0.008 &   1 & \\
HE\,0452$-$3444  & 04:54:23.69 & $-$34:39:48.7 & 15.86 B &                                & 21206 &   40 & 7.839 &  0.007 &   2 & \\
HE\,0455$-$5315  & 04:56:58.35 & $-$53:10:26.6 & 16.20 B &                                & 24432 &   94 & 7.553 &  0.013 &   3 & DDs\\
WD\,0455$-$282   & 04:57:13.38 & $-$28:07:53.6 & 13.95   & RE\,0457$-$280, EUVE\,J0457$-$281  & 54386 &  155 & 7.682 &  0.010 &   2 & \\
HE\,0456$-$2347  & 04:58:51.47 & $-$23:42:55.7 & 16.42 B &                                & 23645 &   66 & 7.794 &  0.009 &   2 & \\
HS\,0503+0154    & 05:05:39.24 & +01:58:28.2   & 15.20 B & (1RXS\,J050539.1+015825)        & 54563 &  289 & 7.544 &  0.017 &   2 & \\
HE\,0507$-$1855  & 05:09:20.47 & $-$18:51:17.3 & 16.38 B &                                & 20421 &   48 & 8.271 &  0.008 &   2 & \\
HS\,0507+0434B   & 05:10:13.59 & +04:38:54.0   & 15.36   &                                & 11488 &   18 & 8.057 &  0.008 &   2 & DAV\\
HS\,0507+0434A   & 05:10:14.01 & +04:38:37.4   & 14.21   &                                & 20838 &   26 & 7.897 &  0.005 &   2 & \\
HE\,0508$-$2343  & 05:10:39.43 & $-$23:40:10.1 & 16.24 B &                                & 16811 &   64 & 7.738 &  0.014 &   2 & \\
WD\,0509$-$007   & 05:12:06.51 & $-$00:42:07.2 & 13.90   & RE\,0512$-$004, EUVE\,J0512$-$007  & 31910 &   29 & 7.294 &  0.007 &   2 & \\
WD\,0511+079     & 05:14:03.61 & +08:00:14.5   & 15.89   &                                &  6137 &   12 & 7.228 &  0.025 &   2 & \\
WD\,0510$-$418   & 05:12:23.03 & $-$41:45:26.3 & 16.50   &                                & 50490 &  366 & 7.680 &  0.024 &   2 & \\
HE\,0516$-$1804  & 05:19:04.27 & $-$18:01:29.1 & 16.14 B &                                & 12976 &  103 & 7.765 &  0.017 &   1 & \\
WD\,0518$-$105   & 05:21:18.95 & $-$10:29:17.4 & 15.89   & RE\,0521$-$102, EUVE\,J0521$-$104  & 32008 &   44 & 8.818 &  0.010 &   2 & \\
HE\,0532$-$5605  & 05:33:06.70 & $-$56:03:53.3 & 16.12 B & (EC\,05321$-$5605)               & 11285 &   21 & 8.454 &  0.007 &   2 & DAV\\
WD\,0548+000     & 05:50:37.62 & +00:05:50.4   & 14.79   & GD\,257, GR\,289                   & 44684 &  107 & 7.822 &  0.010 &   2 & \\
WD\,0549+158     & 05:52:27.63 & +15:53:13.1   & 13.06   & GD\,71, LTT\,11733                 & 32959 &   16 & 7.731 &  0.003 &   3 & \\
WD\,0556+172     & 05:59:44.95 & +17:12:03.9   & 15.79   & KPD\,0556+1712                   & 18825 &   31 & 8.094 &  0.006 &   2 & \\
WD\,0558+165     & 06:01:17.67 & +16:31:37.2   & 15.69   & KPD\,0558+1631                   & 16807 &   27 & 8.183 &  0.005 &   2 & \\
WD\,0603$-$483   & 06:05:02.75 & $-$48:19:59.8 & 16.00   &                                & 34731 &   61 & 7.842 &  0.012 &   2 & \\
WD\,0612+177     & 06:15:18.67 & +17:43:40.1   & 13.39   & G\,104$-$27, LTT\,11818            & 25624 &   24 & 7.814 &  0.003 &   2 & \\
WD\,0621$-$376   & 06:23:12.71 & $-$37:41:30.8 & 12.09   & RE\,0623$-$374, EUVE\,J0623$-$376  & 57806 &  120 & 7.269 &  0.006 &   2 & \\
WD\,0628$-$020   & 06:30:38.59 & $-$02:05:51.0 & 15.30 B & LP\,600$-$42                     &  6414 &   12 & 7.248 &  0.023 &   1 & \\
WD\,0630$-$050   & 06:32:57.79 & $-$05:05:49.8 & 15.54   & RE\,0632$-$050, EUVE\,J0632$-$050  & 42451 &  175 & 8.335 &  0.015 &   2 & \\
WD\,0642$-$285   & 06:44:28.77 & $-$28:32:38.6 & 15.20 B & LP\,895$-$041                    &  9133 &   21 & 7.809 &  0.032 &   1 & \\
WD\,0646$-$253   & 06:48:56.20 & $-$25:23:48.2 & 13.80   &                                & 27990 &   21 & 7.791 &  0.004 &   2 & \\
WD\,0659$-$063   & 07:01:55.00 & $-$06:27:48.7 & 15.27   & LHS\,1892, LP\,661$-$003             &  6046 &    7 & 7.019 &  0.016 &   2 & \\
WD\,0710+216     & 07:13:21.61 & +21:34:06.8   & 15.29   & GD\,83, EG\,214                    & 10206 &    9 & 7.990 &  0.008 &   2 & NOV\\
WD\,0715$-$704   & 07:15:17.00 & $-$70:25:06.5 & 14.00   &                                & 44915 &  124 & 7.674 &  0.010 &   2 & \\
WD\,0721$-$276   & 07:23:20.06 & $-$27:47:22.8 & 14.80   &                                & 36520 &   53 & 7.704 &  0.008 &   2 & \\
WD\,0732$-$427   & 07:33:37.84 & $-$42:53:58.8 & 14.16   & L\,384$-$24, BPM\,33039            & 14995 &   28 & 8.000 &  0.005 &   2 & \\
WD\,0810$-$728   & 08:09:31.99 & $-$72:59:17.2 & 15.15   & RE\,0809$-$725, EUVE\,J0809$-$729  & 30598 &   32 & 7.845 &  0.007 &   3 & \\
HS\,0820+2503    & 08:23:46.21 & +24:53:45.9   & 15.00 B & SDSS                           & 33367 &   80 & 7.660 &  0.014 &   2 & \\
WD\,0830$-$535   & 08:31:52.02 & $-$53:40:33.7 & 14.46   & RE\,0831$-$534, EUVE\,0831$-$536   & 30050 &   20 & 7.763 &  0.004 &   3 & \\
WD\,0838+035     & 08:41:03.90 & +03:21:16.1   & 15.20   & SDSS                           & 38342 &   48 & 7.716 &  0.005 &   2 & \\
WD\,0839$-$327   & 08:41:32.62 & $-$32:56:34.8 & 11.90   & L\,532$-$81, CD$-$32$^\circ$5613 &  9174 &    3 & 7.828 &  0.004 &   2 & \\
WD\,0839+231     & 08:42:53.06 & +23:00:25.8   & 14.42   & PG\,0839+232                     & 25852 &   39 & 7.636 &  0.005 &   2 & \\
WD\,0852+192     & 08:55:30.73 & +19:04:37.8   & 15.70 B & LB\,8888, HS\,0852+1916            & 15130 &   39 & 7.848 &  0.007 &   2 & \\
WD\,0858+160     & 09:01:33.46 & +15:51:43.3   & 15.83   & HS\,0858+1603                    & 16064 &   34 & 7.774 &  0.008 &   2 & \\
WD\,0859$-$039   & 09:02:17.34 & $-$04:06:56.3 & 12.40   &                                & 23731 &   14 & 7.792 &  0.002 &   3 & \\
WD\,0908+171     & 09:11:24.05 & +16:54:11.5   & 16.06 mc& PG\,0908+171, SDSS               & 17640 &   33 & 7.830 &  0.007 &   2 & \\
WD\,0911$-$076   & 09:14:22.39 & $-$07:51:25.6 & 16.16   & EC\,09119$-$0738                 & 18175 &   34 & 7.854 &  0.007 &   2 & \\
WD\,0916+064     & 09:18:41.87 & +06:17:02.2   & 15.66 B & PG\,0916+065, SDSS               & 43048 &  232 & 7.368 &  0.021 &   1 & \\
WD\,0922+162B    & 09:25:13.22 & +16:01:45.6   & 17.30   &                                & 25783 &  178 & 9.039 &  0.028 &   1 & \\
WD\,0922+162A    & 09:25:13.55 & +16:01:44.7   & 16.26   &                                & 23537 &   48 & 8.226 &  0.008 &   3 & \\
WD\,0922+183     & 09:25:18.37 & +18:05:34.3   & 16.46 mc& PG\,0922+183                     & 24532 &   59 & 8.159 &  0.008 &   2 & \\
WD\,0928$-$713   & 09:29:08.65 & $-$71:34:02.8 & 15.44   & L\,64$-$40, BPM05639             &  8389 &    6 & 8.057 &  0.009 &   3 & \\
HS\,0926+0828    & 09:29:36.53 & +08:15:46.8   & 16.20 B & (SDSS)                         & 14939 &   65 & 7.700 &  0.013 &   2 & NOV(3) \\
                 &             &               &         &                                & 12027 &   51 & 7.911 &  0.015 &   2 & amb\\
HS\,0929+0839    & 09:32:29.85 & +08:26:37.5   & 16.10 B & BGK                            & 15707 &   39 & 7.774 &  0.014 &   2 & \\
HS\,0931+0712    & 09:34:32.67 & +06:58:48.2   & 16.50 B & SDSS                           & 36719 &  193 & 7.160 &  0.025 &   2 & \\
HS\,0933+0028    & 09:36:07.96 & +00:14:35.9   & 16.00 B &                                & 32219 &   69 & 8.100 &  0.016 &   2 & \\
HS\,0937+0130    & 09:39:58.67 & +01:16:38.2   & 16.50 B & SDSS                           & 19717 &   47 & 8.314 &  0.008 &   2 & \\
WD\,0937$-$103   & 09:40:11.96 & $-$10:34:25.1 & 15.97   & EC\,09377$-$1020                 & 17562 &   30 & 8.502 &  0.005 &   2 & \\
WD\,0939$-$153   & 09:41:56.22 & $-$15:32:14.6 & 15.92   & EC\,09395$-$1518                 & 13500 &   58 & 7.787 &  0.007 &   2 & \\
HS\,0940+1129    & 09:43:14.38 & +11:16:11.4   & 16.10 B &                                & 15176 &   49 & 7.838 &  0.009 &   2 & \\
                 &             &               &         &                                & 13031 &  128 & 7.878 &  0.014 &   1 & amb\\
HS\,0943+1401    & 09:46:31.60 & +13:47:35.8   & 16.40 B &                                & 16863 &   25 & 8.275 &  0.010 &   2 & \\
HS\,0944+1913    & 09:47:31.67 & +18:59:12.7   & 15.30 B &                                & 17444 &   17 & 7.883 &  0.003 &   2 & \\
HS\,0949+0935    & 09:51:48.94 & +09:21:12.6   & 16.30 B & (SDSS)                         & 18357 &   65 & 7.694 &  0.013 &   2 & \\
HS\,0949+0823    & 09:51:56.17 & +08:09:33.7   & 16.10 B &                                & 14755 &   66 & 7.808 &  0.012 &   2 & NOV(3)\\
WD\,0950+077     & 09:52:59.15 & +07:31:08.3   & 16.12 B & PG\,0950+078                     & 15623 &   37 & 7.891 &  0.006 &   2 &\\
WD\,0951$-$155   & 09:53:40.36 & $-$15:48:56.6 & 16.09   & EC\,09512$-$1534                 & 17973 &   33 & 7.827 &  0.007 &   2 &\\
WD\,0954+134     & 09:57:18.99 & +13:12:57.0   & 16.41 B & PG\,0954+135, SDSS               & 16462 &   75 & 7.677 &  0.015 &   2 &\\
WD\,0955+247     & 09:57:48.37 & +24:32:55.5   & 15.07   & G49$-$33, LTT\,12661             &  8446 &    6 & 7.985 &  0.009 &   2 & \\
WD\,0956+045     & 09:58:37.24 & +04:21:31.0   & 15.80 mc& PG\,0956+046                     & 18228 &   41 & 7.779 &  0.008 &   3 & \\
WD\,0956+020     & 09:58:50.49 & +01:47:23.5   & 15.61 B & HE\,0956+0201, PG\,0956+021, SDSS  & 16495 &   25 & 7.806 &  0.006 &   2 &\\
WD\,1000$-$001   & 10:03:16.34 & $-$00:23:36.9 & 16.08 mc& PG\,1000$-$002, LB\,564            & 20253 &   50 & 7.803 &  0.009 &   2 & \\
WD\,1003$-$023   & 10:05:51.54 & $-$02:34:19.5 & 15.43   & PG\,1003$-$023                   & 20614 &   35 & 7.889 &  0.006 &   2 & \\
HS\,1003+0726    & 10:06:23.08 & +07:12:12.6   & 15.30 B & SDSS                           &  9486 &   16 & 8.020 &  0.018 &   1 & \\
WD\,1010+043     & 10:13:12.78 & +04:05:12.8   & 16.34 B & PG\,1010+043                     & 28617 &   56 & 7.903 &  0.010 &   2 & \\
HE\,1012$-$0049  & 10:15:11.75 & $-$01:04:17.1 & 15.57 B & (2MASS)                        & 23204 &   47 & 8.074 &  0.007 &   2 &\\
HS\,1013+0321    & 10:15:48.15 & +03:06:46.8   & 15.60 B & SDSS                           & 11600 &   24 & 7.983 &  0.010 &   2 & DAV\\
WD\,1013$-$010   & 10:16:07.01 & $-$01:19:18.7 & 15.33   & G\,053$-$038, EG\,253              &  8066 &    6 & 7.509 &  0.011 &   2 & DDs\\
WD\,1015$-$216   & 10:17:26.67 & $-$21:53:43.4 & 15.66   & EC\,10150$-$2138                 & 30937 &   40 & 7.891 &  0.008 &   2 & \\
WD\,1015+076     & 10:18:01.69 & +07:21:22.4   & 15.37   & PG\,1015+076                     & 27375 &  124 & 7.728 &  0.018 &   1 & \\
WD\,1015+161     & 10:18:03.84 & +15:51:58.3   & 15.57 mc& PG\,1015+161                     & 19948 &   33 & 7.925 &  0.006 &   2 & \\
WD\,1017$-$138   & 10:19:52.45 & $-$14:07:35.5 & 14.56   & EC\,10174$-$1352, RE\,J1019$-$140  & 31798 &   26 & 7.845 &  0.006 &   2 & \\
WD\,1017+125     & 10:19:56.02 & +12:16:29.9   & 15.75 mc& PG\,1017+125                     & 21386 &   43 & 7.875 &  0.007 &   2 & \\
WD\,1019+129     & 10:22:28.77 & +12:41:59.4   & 15.60   & PG\,1019+129                     & 18412 &   29 & 7.885 &  0.006 &   2 & \\
WD\,1020$-$207   & 10:22:43.83 & $-$21:00:02.1 & 15.09   & EC\,10203$-$2044                 & 19920 &   58 & 7.926 &  0.010 &   1 & \\
WD\,1022+050     & 10:24:59.90 & +04:46:09.0   & 14.18   & PG\,1022+050, LP\,550$-$52         & 14693 &   55 & 7.364 &  0.012 &   1 & DDs, NOV(2)\\
WD\,1023+009     & 10:25:49.77 & +00:39:04.4   & 16.40 mc& PG\,1023+009                     & 37817 &  157 & 7.650 &  0.017 &   2 & \\
WD\,1026+023     & 10:29:09.87 & +02:05:49.7   & 14.20 mc& PG\,1026+024, LP\,550$-$292        & 12338 &   18 & 7.955 &  0.004 &   3 & NOV(2)\\
WD\,1031$-$114   & 10:33:42.79 & $-$11:41:40.4 & 13.00   & EC\,10312$-$1126, L\,0825$-$014    & 25502 &   27 & 7.845 &  0.004 &   1 & \\
WD\,1031+063     & 10:34:05.43 & +06:02:45.6   & 16.26 mc& PG\,1031+063                     & 21317 &   67 & 7.759 &  0.010 &   2 & \\
WD\,1036+085     & 10:39:07.48 & +08:18:39.1   & 16.07 B & PG\,1036+086                     & 22924 &   93 & 7.324 &  0.012 &   2 & \\
HS\,1043+0258    & 10:46:23.34 & +02:42:35.6   & 15.60 B & SDSS                           & 13739 &   74 & 7.756 &  0.010 &   2 & \\
WD\,1049$-$158   & 10:52:20.69 & $-$16:08:05.9 & 14.36   & EC\,10498$-$1552                 & 20037 &   23 & 8.276 &  0.004 &   2 & \\
WD\,1053$-$550   & 10:55:13.77 & $-$55:19:05.8 & 14.32   & L\,250$-$52, BPM\,20383            & 14621 &   20 & 7.857 &  0.004 &   2 & NOV(1) \\
WD\,1053$-$290   & 10:55:40.04 & $-$29:19:53.4 & 15.38   & EC\,10532$-$2903                 & 10664 &   10 & 8.068 &  0.006 &   2 & \\
WD\,1053$-$092   & 10:55:45.41 & $-$09:30:59.1 & 16.38 B & HE\,1053$-$0914, PG\,1053$-$092     & 22620 &   61 & 7.694 &  0.009 &   2 & \\
HS\,1053+0844    & 10:55:51.54 & +08:28:46.6   & 16.50 B &                                & 16556 &   49 & 7.813 &  0.011 &   2 & \\
WD\,1056$-$384   & 10:58:20.19 & $-$38:44:26.5 & 14.08   & RE\,1058$-$384, EUVE\,J1058$-$387  & 27947 &   25 & 7.898 &  0.004 &   2 & \\
WD\,1058$-$129   & 11:01:12.28 & $-$13:14:42.7 & 14.93   & EC\,10587$-$1258, PG\,1058$-$129   & 23892 &   32 & 8.651 &  0.005 &   4 & \\
HS\,1102+0934    & 11:04:36.76 & +09:18:22.7   & 16.40 B & BGK, SDSS                      & 16961 &   55 & 7.367 &  0.012 &   3 & DDs\\
WD\,1102$-$183   & 11:04:47.08 & $-$18:37:15.2 & 15.99   & EC\,11023$-$1821                 &  8057 &    8 & 7.851 &  0.011 &   3 & \\
HS\,1102+0032    & 11:05:15.33 & +00:16:26.3   & 14.80   & (SDSS, GD\,127)                  & 12610 &   49 & 8.242 &  0.011 &   2 & NOV(3)\\
WD\,1105$-$048   & 11:07:59.98 & $-$05:09:27.3 & 12.92   & LP\,672$-$001, G\,163$-$050        & 15995 &   11 & 7.753 &  0.002 &   2 & \\
HS\,1115+0321    & 11:17:46.18 & +03:04:51.3   & 15.40 B & BGK, SDSS, GD\,131               & 14267 &   39 & 7.709 &  0.007 &   2 & \\
WD\,1116+026     & 11:19:12.55 & +02:20:30.9   & 14.57   & GD\,133, PG\,1116+026              & 12121 &   23 & 8.005 &  0.005 &   2 & DAV\\
HE\,1117$-$0222  & 11:19:34.66 & $-$02:39:06.3 & 14.25 B & (GD\,135)                        & 14709 &   36 & 7.978 &  0.005 &   2 & \\
WD\,1121+216     & 11:24:13.08 & +21:21:34.8   & 14.23   & G\,120$-$45, LHS\,304              &  6929 &    7 & 7.306 &  0.011 &   2 & \\
WD\,1122$-$324   & 11:24:35.62 & $-$32:46:25.7 & 15.86   & EC\,11221$-$3229                 & 21671 &   38 & 7.855 &  0.006 &   2 &\\
WD\,1123+189     & 11:26:19.11 & +18:39:17.2   & 14.01 mc& PG\,1123+189, RE\,J1126+183        & 58126 &  205 & 7.498 &  0.012 &   2 & \\
HE\,1124+0144    & 11:26:49.74 & +01:27:56.4   & 16.30   & BGK, SDSS                      & 16246 &   35 & 7.743 &  0.007 &   2 &\\
WD\,1124$-$293   & 11:27:09.32 & $-$29:40:11.8 & 15.02   & EC\,11246$-$2923, ESO\,0439$-$080  &  9397 &    6 & 8.099 &  0.007 &   2 &\\
WD\,1124$-$018   & 11:27:21.33 & $-$02:08:37.7 & 16.47 mc& PG\,1124$-$019, SDSS             & 23942 &   45 & 7.628 &  0.009 &   2 & DDs\\
WD\,1125$-$025   & 11:28:14.50 & $-$02:50:27.3 & 15.32 B & PG\,1125$-$026, RE\,J1128$-$025    & 31755 &   36 & 8.159 &  0.008 &   2 & \\
WD\,1125+175     & 11:28:15.68 & +17:14:06.9   & 15.95   & PG\,1125+175                     & 61213 &  484 & 7.490 &  0.027 &   2 & \\
WD\,1126$-$222   & 11:29:11.64 & $-$22:33:44.4 & 16.17   & EC\,11266$-$2217                 & 11818 &   41 & 8.009 &  0.012 &   2 & DAV\\
WD\,1129+071     & 11:32:03.58 & +06:55:07.9   & 14.90 mc& PG\,1129+072                     & 14599 &   35 & 7.831 &  0.006 &   2 & \\
WD\,1129+155     & 11:32:27.46 & +15:17:29.1   & 14.04 mc& PG\,1129+156                     & 17739 &   16 & 8.029 &  0.003 &   2 & \\
WD\,1130$-$125   & 11:33:19.50 & $-$12:49:01.2 & 15.50   & EC\,11307$-$1232                 & 14138 &   61 & 8.342 &  0.008 &   2 & \\
HS\,1136+1359    & 11:39:25.42 & +13:43:11.0   & 16.00 B & (A1\,117)                       & 23921 &  204 & 7.828 &  0.028 &   1 & \\
HS\,1136+0326    & 11:39:26.64 & +03:10:19.7   & 16.20 B &                                & 13530 &  126 & 7.926 &  0.017 &   2 & \\
WD\,1141+077     & 11:43:59.45 & +07:29:04.7   & 14.11 B & PG\,1141+078                     & 62493 &  345 & 7.554 &  0.018 &   1 & \\
WD\,1144$-$246   & 11:47:20.13 & $-$24:54:56.7 & 15.71   & EC\,11448$-$2438                 & 30500 &   41 & 7.161 &  0.009 &   2 & \\
HS\,1144+1517    & 11:47:25.13 & +15:00:38.7   & 16.30 B & BGK, SDSS                      & 15385 &   59 & 7.773 &  0.013 &   2 & \\
WD\,1145+187     & 11:48:03.18 & +18:30:46.6   & 14.22   & PG\,1145+188, RE\,J1148+183        & 27167 &   27 & 7.798 &  0.004 &   2 & \\
WD\,1147+255     & 11:50:20.18 & +25:18:32.6   & 15.55   & G\,121$-$022, HS\,1406+2229      &  9910 &   11 & 8.046 &  0.011 &   2 & NOV(1) \\
WD\,1149+057     & 11:51:54.29 & +05:28:38.3   & 14.91 mc& PG\,1149+058, SDSS               & 11023 &   21 & 8.057 &  0.012 &   3 & DAV\\
WD\,1150$-$153   & 11:53:15.37 & $-$15:36:36.8 & 16.00   & EC\,11507$-$1519                 & 12132 &   42 & 8.033 &  0.008 &   2 & DAV\\
HE\,1152$-$1244  & 11:54:34.91 & $-$13:01:16.8 & 15.81 B &                                & 13126 &   54 & 7.780 &  0.006 &   2 & \\
WD\,1152$-$287   & 11:54:45.82 & $-$29:00:40.7 & 16.38   & EC\,11522$-$2843                 & 20620 &   79 & 7.628 &  0.013 &   1 & \\
HS\,1153+1416    & 11:55:59.76 & +14:00:13.3   & 15.80   & (PB\,3724)                       & 15553 &   65 & 7.785 &  0.014 &   2 & \\
WD\,1155$-$243   & 11:57:33.65 & $-$24:39:27.9 & 16.48   & EC\,11550$-$2422                 & 13831 &   96 & 7.888 &  0.011 &   2 & \\
WD\,1159$-$098   & 12:02:07.71 & $-$10:04:40.8 & 15.97 mc& HE\,1159$-$0947, LP734$-$006     &  9261 &    8 & 8.537 &  0.008 &   2 & \\
WD\,1201$-$001   & 12:03:47.53 & $-$00:23:11.8 & 15.12 mc& HE\,1201$-$006, SDSS             & 19853 &   27 & 8.295 &  0.005 &   2 & \\
WD\,1202$-$232   & 12:05:26.80 & $-$23:33:13.6 & 12.79   & EC\,12028$-$2316                 &  8615 &    4 & 8.042 &  0.006 &   2 &\\
WD\,1204$-$322   & 12:06:47.63 & $-$32:34:33.8 & 15.68   & EC\,12042$-$3217, HE\,1204$-$3217  & 21263 &   41 & 7.996 &  0.007 &   2 &\\
WD\,1204$-$136   & 12:06:56.43 & $-$13:53:53.6 & 15.52   & EC\,12043$-$1337                 & 10939 &   16 & 8.190 &  0.008 &   2 & NOV(4)\\
HS\,1204+0159    & 12:07:29.51 & +01:42:50.6   & 16.50 B &                                & 24756 &   86 & 7.755 &  0.011 &   2 & \\
WD\,1207$-$157   & 12:10:09.34 & $-$16:00:40.4 & 16.32   & EC\,12075$-$1543, HE\,1207$-$1543  & 16885 &   48 & 7.775 &  0.010 &   2 & \\
WD\,1210+140     & 12:12:33.89 & +13:46:25.1   & 14.67   &                                & 32127 &   36 & 6.924 &  0.008 &   2 & DDs\\
WD\,1214+032     & 12:16:51.84 & +02:58:04.3   & 15.32   & LP\,544$-$063, SDSS              &  6272 &   14 & 6.915 &  0.030 &   1 & \\
HE\,1215+0227    & 12:17:56.20 & +02:10:45.8   & 16.35 B & (SDSS)                         & 59691 &  723 & 7.595 &  0.040 &   2 &\\
WD\,1216+036     & 12:18:41.15 & +03:20:21.7   & 15.94 mc& PG\,1216+036, SDSS               & 14404 &    3 & 7.769 &  0.009 &   2 &\\
WD\,1218$-$198   & 12:21:07.35 & $-$20:07:05.1 & 16.35   & EC\,12185$-$1950                 & 35013 &   81 & 7.912 &  0.015 &   2 &\\
WD\,1220$-$292   & 12:23:05.17 & $-$29:32:28.9 & 15.79   & EC\,12204$-$2915                 & 17702 &   29 & 7.890 &  0.005 &   2 &\\
HE\,1225+0038    & 12:28:07.72 & +00:22:19.6   & 15.09 B & (SDSS)                         &  9383 &    5 & 8.094 &  0.005 &   3 &\\
WD\,1229$-$012   & 12:31:34.46 & $-$01:32:08.5 & 14.24   & HE\,1229$-$0115, SDSS          & 19540 &   21 & 7.500 &  0.004 &   2 &\\
WD\,1230$-$308   & 12:33:00.67 & $-$31:08:36.4 & 15.81   & EC\,12303$-$3052                 & 22764 &   38 & 8.280 &  0.006 &   2 &\\
WD\,1231$-$141   & 12:33:36.89 & $-$14:25:08.6 & 16.12   & EC\,12310$-$1408                 & 17217 &   35 & 7.923 &  0.007 &   2 &\\
WD\,1233$-$164   & 12:36:14.02 & $-$16:41:53.5 & 15.10   & EC\,12336$-$1625                 & 24892 &   33 & 8.207 &  0.004 &   3 &\\
WD\,1236$-$495   & 12:38:50.02 & $-$49:48:01.1 & 13.96   & L\,327$-$186, LTT\,4816            & 11372 &   12 & 8.743 &  0.004 &   2 & DAV\\
WD\,1237$-$028   & 12:40:09.66 & $-$03:10:14.8 & 15.97 mc& PG\,1237$-$029, SDSS             &  9936 &   13 & 8.421 &  0.012 &   2 &\\
WD\,1241+235     & 12:44:16.57 & +23:14:10.8   & 15.18 mc& PG\,1241+235, LB\,16               & 26982 &   50 & 7.772 &  0.008 &   2 &\\
WD\,1241$-$010   & 12:44:28.66 & $-$01:18:59.6 & 14.00   & PG\,1241$-$010, SDSS             & 23459 &   25 & 7.379 &  0.003 &   2 & DDd\\
HS\,1243+0132    & 12:45:38.74 & +01:16:16.1   & 15.60 B & (UM\,517,LEDA\,43016)              & 21644 &   65 & 7.817 &  0.010 &   2 &\\
WD\,1244$-$125   & 12:47:26.88 & $-$12:48:42.0 & 14.70   & EC\,12448$-$1232                 & 13429 &   39 & 7.928 &  0.005 &   2 & \\
HE\,1247$-$1130  & 12:49:54.26 & $-$11:47:00.2 & 14.74 B &                                & 28110 &   62 & 7.840 &  0.011 &   2 &\\
EC\,12489$-$2750   & 12:51:41.08 & $-$28:06:48.8 & 16.22   &                                & 61045 &  459 & 7.628 &  0.023 &   2 &\\
HS\,1249+0426    & 12:52:15.19 & +04:10:43.0   & 15.80 B & (PB\,4304)                       & 11382 &   19 & 8.029 &  0.009 &   2 & DAV\\
WD\,1249+160     & 12:52:17.15 & +15:44:43.4   & 14.63   & GD\,150, SDSS                    & 25792 &   40 & 7.214 &  0.006 &   2 &\\
WD\,1249+182     & 12:52:23.34 & +17:56:53.9   & 15.48   & GD\,151                          & 19911 &   25 & 7.729 &  0.004 &   2 & \\
HE\,1252$-$0202  & 12:54:58.10 & $-$02:18:36.7 & 16.50 B & (BGK, SDSS)                    & 15934 &   64 & 7.806 &  0.015 &   2 &\\
WD\,1254+223     & 12:57:02.33 & +22:01:52.7   & 13.33   & GD\,153, BPM\,88611, SDSS          & 39537 &   42 & 7.587 &  0.005 &   2 &\\
WD\,1257+047     & 12:59:50.35 & +04:31:26.6   & 14.99   & GD\,267, LP556$-$035, SDSS       & 21759 &   32 & 7.949 &  0.005 &   2 &\\
WD\,1257+032     & 12:59:56.69 & +02:55:56.2   & 15.60 B & PG\,1257+032, PB\,4421, SDSS       & 17579 &   24 & 7.814 &  0.005 &   2 &\\ 
HE\,1258+0123    & 13:01:10.50 & +01:07:39.9   & 16.42 B & (SDSS, 2MASS)                  & 11258 &   22 & 7.946 &  0.013 &   2 & DAV\\
WD\,1300$-$098   & 13:03:16.77 & $-$10:09:12.5 & 16.25 B & PG\,1300$-$099                   & 15327 &   63 & 8.143 &  0.008 &   2 & NOV \\
HS\,1305+0029    & 13:08:20.87 & +00:13:30.5   & 16.20 B & BGK, SDSS                      & 14725 &   51 & 7.846 &  0.008 &   2 &\\
HE\,1307$-$0059  & 13:09:41.67 & $-$01:15:05.9 & 15.72 B &                                & 18191 &   45 & 7.907 &  0.009 &   2 &\\
HS\,1308+1646    & 13:11:06.06 & +16:31:03.4   & 15.50 B &                                & 10727 &   15 & 8.242 &  0.011 &   2 & NOV  \\
WD\,1308$-$301   & 13:11:17.52 & $-$30:25:57.6 & 15.11   & EC\,13085$-$3010                 & 14422 &   33 & 7.899 &  0.004 &   2 & \\
HE\,1310$-$0337  & 13:13:28.35 & $-$03:53:19.7 & 16.31 B &                                & 18943 &   73 & 7.825 &  0.013 &   1 &\\
WD\,1310$-$305   & 13:13:41.59 & $-$30:51:33.7 & 14.48   & EC\,13109$-$3035                 & 20353 &   22 & 7.819 &  0.004 &   3 &\\
EC\,13123$-$2523 & 13:15:03.94 & $-$25:39:01.0 & 15.69   &                                & 75463 &  825 & 7.682 &  0.027 &   1 &\\
WD\,1314$-$153   & 13:16:43.59 & $-$15:35:58.7 & 14.86   & EC\,13140$-$1520, LHS\,2712      & 16152 &   25 & 7.720 &  0.005 &   3 & \\
WD\,1314$-$067   & 13:17:18.46 & $-$06:59:28.1 & 15.87 B & PG\,1314$-$067                   & 16832 &   52 & 7.847 &  0.011 &   2 &\\
HE\,1315$-$1105  & 13:17:47.29 & $-$11:21:06.2 & 15.76 B &                                &  9067 &    7 & 8.103 &  0.009 &   2 &\\
WD\,1323$-$514   & 13:26:09.62 & $-$51:41:37.9 & 14.60   & L\,258$-$46, L\,257$-$47           & 19357 &   22 & 7.765 &  0.004 &   2 & \\
HE\,1325$-$0854  & 13:28:23.90 & $-$09:09:53.0 & 15.14 B &                                & 17021 &   16 & 7.810 &  0.004 &   2 &\\
HE\,1326$-$0041  & 13:29:24.69 & $-$00:56:43.9 & 16.27 B &                                & 18671 &   55 & 7.841 &  0.011 &   2 &\\
WD\,1326$-$236   & 13:29:24.92 & $-$23:52:18.1 & 15.97   & EC\,13266$-$2336                 & 13808 &   85 & 7.919 &  0.010 &   2 &\\
WD\,1327$-$083   & 13:30:13.58 & $-$08:34:30.2 & 12.31   & G\,014$-$058, BD$-$07D3632       & 14699 &    8 & 7.791 &  0.001 &   3 &\\
HE\,1328$-$0535  & 13:31:20.03 & $-$05:50:52.4 & 16.34 B &                                & 36420 &  137 & 7.872 &  0.020 &   2 &\\
WD\,1328$-$152   & 13:31:34.82 & $-$15:30:48.0 & 15.49   & EC\,13288$-$1515,HE\,1328$-$1515 & 61253 &  285 & 7.719 &  0.015 &   2 &\\
WD\,1330+036     & 13:33:17.80 & +03:21:00.2   & 15.86   & GD\,269, BPM\,89123, SDSS          & 17408 &   26 & 7.831 &  0.005 &   2 &\\
WD\,1332$-$229   & 13:35:10.47 & $-$23:10:38.3 & 16.30   & EC\,13324$-$2255                 & 20264 &   49 & 7.859 &  0.008 &   2 & \\
HS\,1334+0701    & 13:36:33.67 & +06:46:26.8   & 15.00 B &                                & 16891 &   43 & 7.270 &  0.009 &   2 & DDs\\
WD\,1334$-$160   & 13:36:59.29 & $-$16:19:44.1 & 15.32   & EC\,13342$-$1604, L\,0762$-$021    & 18653 &   21 & 8.316 &  0.004 &   2 &\\
WD\,1334$-$678   & 13:38:08.11 & $-$68:04:37.4 & 15.57   & L\,106$-$73, LHS\,2769           &  8769 &    8 & 7.929 &  0.012 &   2 &\\
HE\,1335$-$0332  & 13:38:22.72 & $-$03:47:19.5 & 16.47 B &                                & 20188 &   75 & 8.470 &  0.013 &   2 &\\
HS\,1338+0807    & 13:41:27.63 & +07:52:29.5   & 16.00 B &                                & 24440 &  188 & 7.649 &  0.024 &   1 &\\
HE\,1340$-$0530  & 13:43:17.88 & $-$05:45:35.8 & 16.40 B &                                & 32936 &  141 & 7.911 &  0.024 &   2 &\\
WD\,1342$-$237   & 13:45:46.58 & $-$23:57:11.0 & 16.06   & EC\,13429$-$2342                 & 10988 &   19 & 8.092 &  0.011 &   2 & DAV\\
WD\,1344+106     & 13:47:24.45 & +10:21:36.6   & 15.08   & G\,063$-$054, LHS\,2800          &  6480 &    7 & 7.079 &  0.015 &   2 &\\
WD\,1348$-$273   & 13:51:22.84 & $-$27:33:59.1 & 15.00   & LP\,846$-$53, LTT\,5382            &  9835 &    9 & 8.039 &  0.008 &   3 & \\
WD\,1349+144     & 13:51:54.06 & +14:09:44.2   & 15.34   & PG\,1349+114, PB\,4117             & 16925 &   28 & 7.642 &  0.006 &   2 & DDd\\
WD\,1356$-$233   & 13:59:07.97 & $-$23:33:28.7 & 14.96   & EC\,13563$-$2318                 &  9498 &    6 & 8.100 &  0.007 &   2 &\\
WD\,1401$-$147   & 14:03:57.16 & $-$15:01:10.4 & 15.67   & EC\,14012$-$1446                 & 11768 &   23 & 8.080 &  0.008 &   2 & DAV\\
WD\,1403$-$077   & 14:06:04.86 & $-$07:58:31.0 & 15.82   & PG\,1403$-$077,EUVE\,J1406$-$07.9  & 49033 &  253 & 7.810 &  0.017 &   2 &\\
WD\,1410+168     & 14:12:27.89 & +16:35:40.5   & 15.70 B & LP\,439$-$387                    & 21323 &   40 & 7.756 &  0.007 &   2 & \\
HS\,1410+0809    & 14:13:06.56 & +07:55:23.5   & 15.50 B &                                & 16217 &  142 & 8.370 &  0.020 &   2 & \\
WD\,1411+135     & 14:13:58.22 & +13:19:19.3   & 16.20   & US\,3969                         & 18562 &   55 & 8.108 &  0.011 &   2 & \\
WD\,1412$-$109   & 14:15:07.75 & $-$11:09:24.2 & 15.86 mc&                                & 26226 &   52 & 7.814 &  0.007 &   2 & \\
HE\,1413+0021    & 14:16:00.21 & +00:07:59.3   & 16.03   &                                & 14544 &   81 & 8.114 &  0.011 &   2 & \\
HE\,1414$-$0848  & 14:16:52.07 & $-$09:02:03.8 & 16.15 B &                                &  9823 &    7 & 7.867 &  0.010 &   2 & DDd\\
WD\,1418$-$088   & 14:20:54.82 & $-$09:05:08.7 & 15.36   & G\,124$-$026                     &  8003 &   10 & 7.911 &  0.013 &   2 &\\
WD\,1420$-$244   & 14:23:26.25 & $-$24:43:29.4 & 16.24   & EC\,14205$-$2429                 & 20917 &   40 & 8.159 &  0.007 &   2 &\\
WD\,1422+095     & 14:24:39.24 & +09:17:12.7   & 14.32   & GD\,165, L\,1124$-$010             & 12525 &   21 & 7.917 &  0.007 &   2 & DAV\\
WD\,1426$-$276   & 14:29:27.38 & $-$27:51:01.3 & 15.92   & EC\,14265$-$2737                 & 18087 &   28 & 7.661 &  0.006 &   2 &\\
HE\,1429$-$0343  & 14:32:03.15 & $-$03:56:37.8 & 15.84 B &                                & 11199 &   27 & 8.041 &  0.015 &   2 & DAV\\
HS\,1430+1339    & 14:33:05.47 & +13:26:32.4   & 16.10 B &                                & 10012 &   12 & 8.321 &  0.014 &   2 &\\
WD\,1425$-$811   & 14:33:08.92 & $-$81:20:12.6 & 13.75   & L\,19$-$2, BPM\,00784              & 12069 &   17 & 7.916 &  0.003 &   2 & DAV\\
WD\,1431+153     & 14:34:06.80 & +15:08:17.9   & 15.80 B & HS\,1431+1521, PG\,1431+153      & 13941 &   72 & 7.883 &  0.008 &   2 & NOV(1)\\
HS\,1432+1441    & 14:35:20.85 & +14:28:41.3   & 16.00 B & BGK, SDSS, GD\,167               & 16204 &   42 & 7.748 &  0.009 &   2 &\\
WD\,1434$-$223   & 14:37:14.74 & $-$22:31:16.0 & 16.37   & EC\,14343$-$2218                 & 27690 &  138 & 7.374 &  0.021 &   1 & \\
HE\,1441$-$0047  & 14:44:33.85 & $-$00:59:59.5 & 16.40 B & (SDSS)                         & 15775 &   72 & 8.025 &  0.014 &   2 & NOV(3)\\
HS\,1447+0454    & 14:50:09.91 & +04:41:45.7   & 15.60 B &                                & 13926 &   38 & 7.820 &  0.005 &   2 &\\
WD\,1448+077     & 14:50:49.46 & +07:33:32.9   & 15.46   & G\,136$-$022, LP\,561$-$013        & 14921 &   30 & 7.686 &  0.006 &   2 &\\
WD\,1449+168     & 14:52:11.37 & +16:38:03.5   & 15.44   & PG\,1449+168                     & 22346 &   46 & 7.785 &  0.007 &   2 &\\
WD\,1451+006     & 14:53:50.48 & +00:25:29.3   & 15.19   & GD\,173, GR\,297, SDSS             & 25483 &   31 & 7.891 &  0.004 &   2 &\\
WD\,1457$-$086   & 14:59:52.99 & $-$08:49:29.5 & 15.77   & EC\,14572$-$0837, PG\,1457$-$086   & 21448 &   54 & 7.917 &  0.009 &   2 &\\
WD\,1500$-$170   & 15:03:14.45 & $-$17:11:56.7 & 15.27   & EC\,15004$-$1700                 & 31757 &   23 & 7.926 &  0.005 &   2 &\\
WD\,1501+032     & 15:04:23.92 & +03:02:30.5   & 15.43 mc& PG\,1501+032                     & 14741 &   50 & 7.932 &  0.007 &   2 &\\
WD\,1503$-$093   & 15:06:19.44 & $-$09:30:20.9 & 15.15   & EC\,15036$-$0918                 & 12681 &   20 & 8.032 &  0.005 &   2 &\\
WD\,1507+220     & 15:09:39.99 & +21:50:15.5   & 15.00 B & PG\,1507+220                     & 19872 &   27 & 7.745 &  0.005 &   3 &\\
WD\,1507+021     & 15:09:56.98 & +01:56:07.5   & 16.49   & PG\,1507+021, SDSS               & 20222 &   67 & 7.796 &  0.012 &   1 &\\
WD\,1507$-$105   & 15:10:29.08 & $-$10:45:19.8 & 15.42   & GD\,176                          & 10063 &    8 & 7.663 &  0.008 &   2 & NOV(1)\\
HE\,1511$-$0448  & 15:14:12.97 & $-$04:59:33.9 & 15.41 B & (PG\,1511$-$048)                 & 50899 &  126 & 7.447 &  0.009 &   4 & DDs \\
WD\,1511+009     & 15:14:21.31 & +00:47:52.3   & 15.87   & PG\,1511+009, LB\,769              & 28041 &   48 & 7.822 &  0.009 &   2 &\\
WD\,1515$-$164   & 15:18:35.07 & $-$16:37:29.2 & 16.03   & EC\,15157$-$1626                 & 14248 &   62 & 7.969 &  0.003 &   2 & \\
HS\,1517+0814    & 15:20:06.00 & +08:03:27.4   & 15.90 B & BGK, SDSS                      & 14494 &   44 & 7.761 &  0.008 &   2 & \\
HE\,1518$-$0344  & 15:20:46.03 & $-$03:54:52.2 & 16.03 B &                                & 28493 &   50 & 7.808 &  0.009 &   2 & \\
HE\,1518$-$0020  & 15:21:30.87 & $-$00:30:54.7 & 15.25 B &                                & 15392 &   29 & 7.820 &  0.006 &   2 & \\
HE\,1522$-$0410  & 15:25:12.26 & $-$04:21:29.3 & 16.36 B &                                & 10357 &   12 & 8.130 &  0.012 &   2 & \\
HS\,1527+0614    & 15:29:41.47 & +06:04:01.9   & 15.90 B &                                & 14925 &   39 & 7.769 &  0.007 &   2 & \\
WD\,1527+090     & 15:29:50.41 & +08:55:46.6   & 14.29   & PG\,1527+091                     & 21197 &   27 & 7.846 &  0.005 &   2 & \\
WD\,1524$-$749   & 15:30:36.64 & $-$75:05:24.2 & 15.93   & L\,72$-$91, BPM\,9518              & 23091 &   40 & 7.743 &  0.006 &   3 & \\
WD\,1531+184     & 15:33:49.31 & +18:18:55.4   & 16.20   & GD\,186                          & 13625 &  104 & 7.774 &  0.013 &   1 & NOV(1)\\
WD\,1531$-$022   & 15:34:06.08 & $-$02:27:07.3 & 14.03   & GD\,185, BPM\,77964                & 19234 &   18 & 8.354 &  0.004 &   2 & \\
WD\,1532+033     & 15:35:09.96 & +03:11:13.9   & 16.02   & PG\,1532+034                     & 61907 &  327 & 7.761 &  0.018 &   2 & \\
WD\,1537$-$152   & 15:40:23.77 & $-$15:23:43.2 & 15.90   & EC\,15375$-$1514                 & 16954 &   29 & 7.942 &  0.006 &   2 & \\
WD\,1539$-$035   & 15:42:14.15 & $-$03:41:31.4 & 15.20   & GD\,189, PG1539$-$035            &  9875 &    6 & 8.246 &  0.006 &   2 & \\
WD\,1543$-$366   & 15:46:58.23 & $-$36:46:44.1 & 15.81   & RE\,1546$-$364, EUVE\,J1546$-$367  & 42701 &  119 & 8.974 &  0.012 &   2 & \\
WD\,1544$-$377   & 15:47:30.00 & $-$37:55:08.8 & 12.72   & CD$-$37$^\circ$6571B,L\,481$-$060& 10547 &    5 & 8.089 &  0.003 &   2 & NOV(1)\\
WD\,1547+057     & 15:49:34.93 & +05:35:15.9   & 15.92   & PG\,1547+057                     & 24355 &   58 & 8.355 &  0.007 &   2 & \\
WD\,1547+015     & 15:49:44.93 & +01:25:55.1   & 15.90 mc& PG\,1547+016                     & 76588 &  591 & 7.497 &  0.022 &   2 & \\
WD\,1548+149     & 15:51:15.52 & +14:46:58.3   & 15.06 mc& PG\,1548+149                     & 21452 &   46 & 7.857 &  0.007 &   2 & \\
WD\,1550+183     & 15:52:26.38 & +18:10:18.8   & 14.83   & GD\,194, LTT\,14705                & 14860 &   72 & 8.248 &  0.007 &   2 & NOV(1)\\
WD\,1555$-$089   & 15:58:04.83 & $-$09:08:06.9 & 14.80   & G\,152$-$B4B, EG\,174              & 14531 &   62 & 7.944 &  0.004 &   2 & NOV(1)  \\
WD\,1609+135     & 16:11:25.67 & +13:22:17.1   & 15.10   & G\,138$-$008, LHS\,3163            &  9256 &    6 & 8.560 &  0.007 &   2 & \\
WD\,1609+044     & 16:11:49.11 & +04:19:38.0   & 15.22   & PG\,1609+045                     & 29593 &   22 & 7.791 &  0.005 &   2 & \\
HS\,1609+1426    & 16:12:06.51 & +14:19:05.8   & 16.10 B &                                & 14387 &   45 & 7.821 &  0.008 &   3 & \\
WD\,1614+136     & 16:16:52.31 & +13:34:21.5   & 15.24   & PG\,1614+137                     & 22015 &   30 & 7.211 &  0.005 &   2 & \\
WD\,1614+160     & 16:17:08.79 & +15:54:37.8   & 16.08 B & PG\,1614+160                     & 17961 &   25 & 7.815 &  0.005 &   2 & \\
HS\,1614+1136    & 16:17:09.44 & +11:29:01.8   & 16.40 B &                                & 13644 &  174 & 8.000 &  0.019 &   1 & \\
WD\,1614$-$128   & 16:17:28.02 & $-$12:57:45.6 & 15.00   & G\,153$-$040, LTT\,6494            & 16293 &   25 & 7.750 &  0.005 &   2 & \\
WD\,1615$-$154   & 16:17:55.24 & $-$15:35:52.7 & 13.40   & G\,153$-$041, LP\,744$-$040        & 29465 &   14 & 8.031 &  0.003 &   2 & \\
HS\,1616+0247    & 16:19:18.91 & +02:40:14.1   & 16.00 B &                                & 18468 &   35 & 7.957 &  0.007 &   2 & \\
WD\,1619+123     & 16:22:03.92 & +12:13:32.0   & 14.57 mc& PG\,1619+123                     & 16853 &   29 & 7.685 &  0.006 &   2 & \\
WD\,1620$-$391   & 16:23:33.87 & $-$39:13:47.9 & 10.97 mc&CD$-$38$^\circ$10980            & 24677 &   10 & 7.927 &  0.001 &   2 & \\
WD\,1625+093     & 16:27:53.57 & +09:12:14.8   & 16.14   & G\,138$-$031,GR\,327               &  6380 &    8 & 7.425 &  0.016 &   2 & \\
WD\,1636+057     & 16:38:54.53 & +05:40:40.1   & 15.76   & G\,138$-$049, LHS\,3230            &  8428 &   11 & 8.392 &  0.014 &   2 & \\
WD\,1640+113     & 16:42:54.87 & +11:16:40.6   & 16.03   & PG\,1640+114                     & 19718 &   40 & 7.854 &  0.008 &   2 & \\
HS\,1641+1124    & 16:43:54.12 & +11:18:50.2   & 16.10 B &                                & 12323 &   40 & 7.951 &  0.011 &   2 & \\
HS\,1646+1059    & 16:48:40.74 & +10:53:52.8   & 16.10 B &                                & 19890 &   50 & 7.782 &  0.008 &   2 & \\
HS\,1648+1300    & 16:51:02.78 & +12:55:12.7   & 15.60 B &                                & 18693 &   28 & 7.785 &  0.006 &   2 & \\
WD\,1655+215     & 16:57:09.84 & +21:26:48.4   & 14.04   & G\,169$-$34, LHS\,3524           &  9204 &    6 & 8.034 &  0.007 &   2 & \\
HS\,1705+2228    & 17:07:08.03 & +22:24:30.0   & 14.40 B &                                & 15702 &   31 & 7.749 &  0.006 &   2 & \\
WD\,1716+020     & 17:18:35.27 & +01:56:51.4   & 14.26   & WOLF\,672A, G\,019$-$020           & 13644 &   39 & 7.645 &  0.004 &   2 & NOV(2)\\
WD\,1733$-$544   & 17:37:00.76 & $-$54:25:56.9 & 15.80   & L\,270-37, LTT\,6999               &  6165 &    7 & 7.233 &  0.015 &   2 &\\
WD\,1736+052     & 17:38:41.72 & +05:16:06.3   & 15.89   & GR\,140$-$002, GR\,371             &  8838 &    7 & 8.063 &  0.010 &   3 & \\
WD\,1755+194     & 17:57:38.92 & +19:24:18.5   & 15.91 mc& GD\,370, GR\,548                   & 24439 &   41 & 7.804 &  0.006 &   3 & \\
WD\,1802+213     & 18:04:23.53 & +21:21:02.5   & 15.77 mc& GD\,372, GR\,496                   & 16787 &   46 & 7.645 &  0.010 &   2 & \\
WD\,1824+040     & 18:27:13.13 & +04:03:45.9   & 13.90   & G\,021$-$015, ROSS\,137            & 14787 &   15 & 7.460 &  0.003 &   4 & DDs\\
WD\,1826$-$045   & 18:29:09.87 & $-$04:29:36.5 & 14.57   & G\,021$-$016, L\,0993$-$018        &  9057 &    8 & 7.993 &  0.010 &   1 & \\
WD\,1827$-$106   & 18:30:39.60 & $-$10:37:00.9 & 14.25   & G\,155$-$019, EG\,177              & 13670 &   39 & 7.561 &  0.007 &   2 & NOV(1)\\
                 &             &               &         &                                & 12697 &   13 & 7.683 &  0.006 &   2 & amb\\
WD\,1834$-$781   & 18:42:25.50 & $-$78:05:06.4 & 15.45   & L\,44$-$95, BPM\,11593             & 17723 &   22 & 7.772 &  0.005 &   2 & \\
WD\,1840+042     & 18:43:25.83 & +04:20:20.6   & 14.92   & GD\,215, EG\,225                   &  8769 &    6 & 8.114 &  0.008 &   2 & \\
WD\,1845+019     & 18:47:37.00 & +01:57:30.0   & 12.96   & KPD\,1845+0154                   & 29754 &   16 & 7.817 &  0.003 &   2 & DDs\\
WD\,18444-223    & 18:47:56.57 & $-$22:19:37.9 & 13.90   &                                & 32443 &   27 & 7.985 &  0.005 &   2 & \\
WD\,1857+119     & 18:59:49.27 & +11:58:39.8   & 15.52   & G\,141$-$054, EG\,128              &  9868 &   11 & 8.006 &  0.011 &   3 & \\
WD\,1911+135     & 19:13:38.77 & +13:36:26.3   & 14.00   & G\,142$-$B2A, EG\,130              & 13783 &   75 & 7.870 &  0.008 &   2 & NOV(1)\\
WD\,1914+094     & 19:16:50.53 & +09:34:46.5   & 15.43   & KPD\,1914+0929                   & 32525 &   33 & 7.850 &  0.007 &   4 & \\
WD\,1914$-$598   & 19:18:44.85 & $-$59:46:33.5 & 14.39   & HK\,22891$-$122                  & 19756 &   29 & 7.837 &  0.005 &   2 & \\
WD\,1918+110     & 19:20:35.29 & +11:10:43.3   & 16.23   & GD\,218                          & 19268 &   43 & 7.809 &  0.008 &   2 & \\
WD\,1919+145     & 19:21:40.51 & +14:40:40.5   & 12.94   & GD\,219, BPM\,94172                & 15252 &   13 & 8.007 &  0.002 &   2 & \\
WD\,1932$-$136   & 19:35:42.05 & $-$13:30:07.8 & 15.95   & L\,852$-$037, LP\,753$-$005        & 16931 &   36 & 7.730 &  0.008 &   2 & \\
WD\,1943+163     & 19:45:31.73 & +16:27:38.8   & 13.99   & G\,142$-$50, LTT\,15765            & 19763 &   23 & 7.791 &  0.004 &   2 & \\
WD\,1948$-$389   & 19:52:19.69 & $-$38:46:13.6 & 14.63   & HK\,22964$-$60                   & 37199 &   64 & 7.751 &  0.010 &   2 & \\
WD\,1950$-$432   & 19:53:47.72 & $-$43:07:13.6 & 14.86   & MCT\,1950-4314                   & 40835 &  135 & 7.602 &  0.013 &   2 & \\
WD\,1952$-$206   & 19:55:46.99 & $-$20:31:02.9 & 15.00   & L\,709$-$20, LTT\,7873             & 13814 &   40 & 7.818 &  0.005 &   2 & NOV(1)\\
WD\,1952$-$584   & 19:56:12.99 & $-$58:20:49.0 & 16.06   & HK\,22873$-$42                   & 33509 &   61 & 7.752 &  0.011 &   2 & \\
WD\,1953$-$715   & 19:58:38.64 & $-$71:23:43.6 & 15.15   & L\,80$-$56, LTT\,7875              & 19267 &   25 & 7.873 &  0.005 &   2 & \\
WD\,1959+059     & 20:02:12.92 & +06:07:35.4   & 16.41   & GD\,226                          & 10846 &   15 & 8.070 &  0.010 &   2 & DAV \\
WD\,2004$-$605   & 20:09:05.83 & $-$60:25:43.9 & 13.33   & RE\,2009$-$602, EUVE\,J2009$-$604  & 40994 &   60 & 8.393 &  0.006 &   2 & \\
WD\,2007$-$219   & 20:10:17.48 & $-$21:46:46.0 & 14.40   & L\,710$-$30, LTT\,7983             &  9788 &    6 & 8.073 &  0.006 &   2 & \\
WD\,2007$-$303   & 20:10:56.82 & $-$30:13:06.7 & 12.18   & LTT\,7987                        & 15436 &    9 & 7.803 &  0.002 &   2 & \\
WD\,2014$-$575   & 20:18:54.88 & $-$57:21:33.8 & 13.00   & RE\,2018$-$572, EUVE\,J2018$-$573  & 26804 &   27 & 7.929 &  0.003 &   2 & \\
WD\,2018$-$233   & 20:21:28.71 & $-$23:08:30.4 & 14.40 B & HK\,22955$-$37                   & 15585 &   29 & 7.808 &  0.006 &   2 & \\
WD\,2020$-$425   & 20:23:59.57 & $-$42:24:26.7 & 14.87   & RE\,2023$-$422, EUVE\,J2024$-$424  & 28412 &   26 & 8.145 &  0.005 &   2 & DDd\\
WD\,2021$-$128   & 20:24:42.94 & $-$12:41:48.4 & 14.20 B & HK\,22950$-$122                  & 20753 &   61 & 7.820 &  0.011 &   1 & \\
WD\,2029+183     & 20:32:02.91 & +18:31:15.1   & 16.31   & GD\,230                          & 13525 &   77 & 7.647 &  0.008 &   2 & NOV(1)\\
WD\,2032+188     & 20:35:13.84 & +18:59:21.8   & 15.34   & GD\,231, BPM\,95701                & 18199 &   28 & 7.355 &  0.005 &   2 & DDs\\
WD\,2039$-$202   & 20:42:34.64 & $-$20:04:35.6 & 12.33   & LTT\,8189, L\,711$-$010            & 19738 &   10 & 7.786 &  0.002 &   2 & \\
WD\,2039$-$682   & 20:44:21.35 & $-$68:05:21.4 & 13.25   & L\,116$-$79, LTT\,8190             & 16943 &   12 & 8.336 &  0.002 &   2 & \\
HS\,2046+0044    & 20:48:38.26 & +00:56:00.8   & 15.90 B &                                & 27096 &   32 & 8.153 &  0.005 &   3 & \\
WD\,2046$-$220   & 20:49:46.18 & $-$21:54:43.1 & 15.48   & HK\,22880$-$124                  & 23413 &   37 & 7.828 &  0.005 &   2 & \\
WD\,2051+095     & 20:53:43.18 & +09:41:14.5   & 16.20 B & LP\,516$-$013, HS\,2051+0929     & 15274 &   30 & 7.790 &  0.007 &   2 & \\
HS\,2056+0721    & 20:58:45.03 & +07:33:37.5   & 15.30 B &                                & 27289 &   42 & 8.321 &  0.007 &   1 & \\
WD\,2056+033     & 20:58:46.84 & +03:31:49.4   & 16.26   & PG\,2056+033                     & 51835 &  252 & 7.696 &  0.016 &   2 & \\
HS\,2058+0823    & 21:01:13.36 & +08:35:09.1   & 14.70 B & (1RXS\,J210113.4+083517)         & 36844 &   57 & 7.780 &  0.009 &   2 & \\
WD\,2058+181     & 21:01:16.50 & +18:20:55.4   & 15.00   & GD\,232, GR\,279                   & 17349 &   23 & 7.754 &  0.005 &   3 & \\
HS\,2059+0208    & 21:01:47.77 & +02:20:27.6   & 16.50 B &                                & 18641 &   54 & 7.840 &  0.011 &   2 & \\
WD\,2059+190     & 21:02:02.68 & +19:12:57.5   & 16.36   & G\,144$-$51, GR\,377               &  6215 &   12 & 6.969 &  0.030 &   2 & \\
HS\,2108+1734    & 21:10:59.52 & +17:46:32.8   & 15.20 B & (1RXS\,J211057.6+174712)            & 28812 &   37 & 8.309 &  0.008 &   2 & \\
WD\,2115+010     & 21:17:33.58 & +01:15:47.1   & 15.60   & PG\,2115+011                     & 25815 &   39 & 7.755 &  0.005 &   2 & \\
WD\,2115$-$560   & 21:19:36.60 & $-$55:50:15.6 & 14.28   & L\,212$-$19, BPM\,27273            &  9625 &    7 & 8.011 &  0.007 &   2 & \\
WD\,2120+054     & 21:22:34.98 & +05:42:38.8   & 16.38   & PG\,2120+055                     & 35559 &   79 & 7.681 &  0.011 &   2 & \\
WD\,2122$-$467   & 21:25:30.19 & $-$46:30:36.8 & 16.13 B & HE\,2122$-$4643                  & 16334 &   37 & 8.054 &  0.008 &   3 & \\
WD\,2124$-$224   & 21:27:43.21 & $-$22:11:48.9 & 14.70   &                                & 47780 &  149 & 7.707 &  0.010 &   2 & \\
HS\,2130+1215    & 21:33:01.47 & +12:28:30.4   & 16.30 B & SDSS                           & 32995 &   89 & 7.738 &  0.016 &   2 & \\
HS\,2132+0941    & 21:34:50.91 & +09:55:19.0   & 15.80 B &                                & 13204 &   71 & 7.720 &  0.008 &   2 & \\
HE\,2133$-$1332  & 21:36:16.18 & $-$13:18:33.0 & 13.94 B &                                &  9851 &    5 & 7.796 &  0.005 &   2 & \\
WD\,2134+218     & 21:36:36.15 & +22:04:32.8   & 14.45   & GD\,234, EG\,227                   & 18001 &   19 & 7.864 &  0.004 &   2 & \\
WD\,2136+229     & 21:38:46.21 & +23:09:20.9   & 15.25   & G\,126$-$18, GR\,582               & 10084 &   11 & 8.060 &  0.009 &   1 & NOV(1)\\
HE\,2135$-$4055  & 21:38:49.70 & $-$40:41:28.9 & 13.43 B & (NLTT\,51713)                    & 19211 &   17 & 7.959 &  0.003 &   2 & \\
WD\,2137$-$379   & 21:40:18.48 & $-$37:42:46.7 & 16.03 B & HE\,2137$-$3756                & 21013 &   46 & 7.855 &  0.008 &   2 & \\
HS\,2138+0910    & 21:41:03.02 & +09:23:45.4   & 15.90 B &                                &  9263 &    7 & 7.883 &  0.010 &   2 & \\
WD\,2139+115     & 21:41:28.37 & +11:46:22.1   & 15.80   & GD\,235, GR\,280                   & 15551 &   28 & 7.794 &  0.007 &   2 & \\
HE\,2140$-$1825  & 21:43:42.73 & $-$18:11:32.6 & 16.04 B &                                & 13950 &   39 & 7.751 &  0.006 &   2 & \\
WD\,2146$-$433   & 21:49:38.96 & $-$43:06:14.4 & 15.81   & HK\,22951$-$67              & 62792 &  388 & 7.230 &  0.020 &   2 & \\
HS\,2148+1631    & 21:51:14.54 & +16:45:23.1   & 15.90 B &                                & 16776 &   34 & 7.793 &  0.007 &   2 & \\
HE\,2148$-$3857  & 21:51:19.23 & $-$38:43:04.5 & 16.27 B &                                & 26758 &   96 & 8.015 &  0.014 &   1 & \\
WD\,2149+021     & 21:52:25.43 & +02:23:17.8   & 12.72   & G\,093$-$048, EG\,150              & 17926 &    9 & 7.862 &  0.002 &   2 & \\
WD\,2150+021     & 21:53:30.29 & +02:23:11.6   & 16.40   & PG\,2150+021                     & 40874 &  158 & 7.659 &  0.016 &   2 & \\
WD\,2152$-$045   & 21:54:41.18 & $-$04:18:18.0 & 15.00 B & HK\,22965$-$20                   & 19837 &   36 & 7.380 &  0.006 &   3 & \\
WD\,2151$-$307   & 21:54:53.38 & $-$30:29:19.6 & 14.82 B & RE\,2154$-$302, EUVE\,J2154$-$304  & 28580 &   26 & 8.273 &  0.005 &   2 & \\
WD\,2152$-$548   & 21:56:21.32 & $-$54:38:24.1 & 14.50   &                                & 45171 &  121 & 7.878 &  0.009 &   2 & \\
WD\,2153$-$419   & 21:56:35.32 & $-$41:42:17.0 & 15.89   & HE\,2153$-$4156, RE\,J2156$-$414 & 46503 &  177 & 7.939 &  0.015 &   2 & \\
WD\,2154$-$061   & 21:57:29.92 & $-$05:51:54.8 & 15.10 B & HK\,22965$-$8, PB\,7026            & 36259 &   85 & 7.744 &  0.012 &   2 & \\
HE\,2155$-$3150  & 21:58:46.08 & $-$31:36:06.5 & 16.06 B &                                & 16302 &   40 & 7.833 &  0.009 &   2 & \\
WD\,2157+161     & 21:59:34.35 & +16:25:39.0   & 16.20   & GD\,272, GR\,282                   & 19188 &   31 & 7.889 &  0.006 &   3 & \\
HE\,2159$-$1649  & 22:02:20.82 & $-$16:34:38.3 & 15.90 B &                                & 19486 &   34 & 7.841 &  0.006 &   2 & \\
WD\,2159$-$414   & 22:02:28.57 & $-$41:14:30.6 & 15.88   & HE\,2159$-$4129,EUVE\,J2202$-$41.2 & 54343 &  219 & 7.707 &  0.015 &   2 & \\
WD\,2200$-$136   & 22:03:35.63 & $-$13:26:49.9 & 15.36   & HE\,2200$-$1341                & 24734 &   47 & 7.611 &  0.006 &   2 & DDd\\
WD\,2159$-$754   & 22:04:21.27 & $-$75:13:25.9 & 15.06   & LHS\,3572, BPM\,14525            &  8911 &    6 & 8.622 &  0.008 &   2 & \\
HE\,2203$-$0101  & 22:06:02.44 & $-$00:46:33.5 & 15.82 B & (PB\,5070)                       & 18047 &   33 & 7.871 &  0.007 &   2 & \\
WD\,2204+071     & 22:07:16.20 & +07:18:36.0   & 15.86   & PG\,2204+071                     & 24454 &   39 & 7.950 &  0.005 &   3 & \\
WD\,2205$-$139   & 22:08:29.60 & $-$13:41:13.2 & 15.08   & HE\,2205$-$1355                & 25231 &   32 & 8.246 &  0.004 &   3 & \\
WD\,2207+142     & 22:09:47.19 & +14:29:46.6   & 15.61   & G\,018$-$034, LTT\,16482           &  7229 &   20 & 7.603 &  0.032 &   2 & \\
HE\,2209$-$1444  & 22:12:18.05 & $-$14:29:48.0 & 15.32 B & Kawka06, NLTT\,53177             &  8290 &    0 & 8.191 &  0.030 &   1 & DDd \\
HS\,2210+2323    & 22:12:53.48 & +23:38:00.4   & 15.70 B &                                & 23233 &   47 & 8.238 &  0.006 &   2 & \\
WD\,2211$-$495   & 22:14:11.93 & $-$49:19:27.1 & 11.70   & RE\,2214$-$491, EUVE\,J2214$-$493  & 62336 &  181 & 7.544 &  0.007 &   2 & \\
HS\,2216+1551    & 22:18:57.15 & +16:06:56.9   & 15.70 B &                                & 17112 &   29 & 7.872 &  0.006 &   2 & DDd\\
HE\,2218$-$2706  & 22:21:23.91 & $-$26:50:55.2 & 14.89 B &                                & 15039 &   30 & 7.795 &  0.005 &   2 & \\
HE\,2220$-$0633  & 22:22:44.44 & $-$06:17:54.9 & 15.97 B & (PHL\,243)                       & 15523 &   38 & 7.885 &  0.007 &   2 & \\
HS\,2220+2146B   & 22:23:01.64 & +22:01:31.0   & 15.00 B &                                & 18743 &   44 & 8.241 &  0.008 &   2 & \\
HS\,2220+2146A   & 22:23:01.74 & +22:01:25.0   & 15.00 B &                                & 14601 &   32 & 8.080 &  0.012 &   1 & \\
WD\,2220+133     & 22:23:13.95 & +13:38:55.5   & 15.60   & PG\,2220+134, SDSS               & 22583 &   29 & 8.299 &  0.005 &   3 & \\
HE\,2221$-$1630  & 22:24:17.51 & $-$16:15:47.0 & 16.18 B & (PHL\,5103)                      &  9937 &    9 & 8.161 &  0.008 &   2 & \\
HS\,2225+2158    & 22:28:11.47 & +22:14:15.1   & 15.30 B &                                & 25989 &   43 & 7.856 &  0.006 &   2 & \\
WD\,2226+061     & 22:29:08.66 & +06:22:46.3   & 14.70   & GD\,236, LP\,580$-$021             & 16429 &   29 & 7.655 &  0.006 &   2 & \\
WD\,2226$-$449   & 22:29:19.47 & $-$44:41:39.4 & 15.50   & HK\,22960$-$99                   & 13923 &   21 & 7.743 &  0.003 &   3 & \\
HS\,2229+2335    & 22:31:45.45 & +23:51:23.9   & 15.60 B &                                & 19300 &   38 & 7.900 &  0.007 &   2 & \\
HE\,2230$-$1230  & 22:33:38.69 & $-$12:15:30.4 & 16.08 B & (PHL\,315, GD\,237)                & 20949 &   41 & 7.807 &  0.007 &   2 & \\
HE\,2231$-$2647  & 22:34:02.59 & $-$26:32:21.1 & 14.96 B &                                & 21592 &   41 & 7.700 &  0.006 &   2 & \\
HS\,2233+0008    & 22:36:03.20 & +00:07:23.9   & 13.90 B & (PHL\,329)                       & 24529 &   22 & 7.989 &  0.003 &   2 & \\
WD\,2235+082     & 22:37:35.56 & +08:28:48.5   & 15.42   & PG\,2235+082                     & 36519 &   49 & 7.734 &  0.007 &   4 & \\
HE\,2238$-$0433  & 22:41:04.90 & $-$04:18:09.1 & 14.30 B & (PHL\,372)                       & 17542 &  116 & 8.178 &  0.023 &   2 & \\
HS\,2240+125B    & 22:42:30.33 & +12:50:02.2   & 16.50 B &                                & 13935 &  112 & 7.989 &  0.012 &   2 & \\
HS\,2240+125A    & 22:42:31.14 & +12:50:04.7   & 16.20 B &                                & 15636 &    9 & 7.857 &  0.008 &   2 & \\
WD\,2240$-$045   & 22:42:44.62 & $-$04:14:15.1 & 15.21   & GD\,240, FEIGE\,106                & 44102 &  107 & 7.721 &  0.010 &   2 & \\
WD\,2240$-$017   & 22:43:04.76 & $-$01:27:53.6 & 16.17   & G\,028$-$013, PHL\,386             &  9114 &   10 & 8.050 &  0.013 &   2 & \\
WD\,2241$-$325   & 22:44:43.23 & $-$32:19:43.7 & 15.97 B & HE\,2241$-$3235, PHL\,396          & 32316 &   32 & 7.945 &  0.007 &   2 & \\
HS\,2244+2103    & 22:46:45.28 & +21:19:47.7   & 15.70 B &                                & 24113 &   60 & 7.889 &  0.008 &   2 & \\
HS\,2244+0305    & 22:47:22.35 & +03:21:45.8   & 16.20 B & (PB\,5160)                         & 60460 &  413 & 7.540 &  0.023 &   2 & \\
HE\,2246$-$0658  & 22:48:40.05 & $-$06:42:44.2 & 14.14 B & (PB\,7225)                       & 11371 &   50 & 8.186 &   0.02 &   1 & \\
WD\,2248$-$504   & 22:51:02.02 & $-$50:11:31.8 & 14.96   & L\,285$-$14, BPM\,28016            & 16336 &   37 & 7.737 &  0.007 &   2 & \\
HE\,2251$-$6218  & 22:54:59.62 & $-$62:02:10.2 & 15.89 B &                                & 18033 &   44 & 7.827 &  0.009 &   2 & \\
WD\,2253$-$081   & 22:55:49.49 & $-$07:50:03.3 & 16.50   & G\,156$-$064,BD$-$08$^\circ$5980B&  6211 &   13 & 6.926 &  0.026 &   3 & \\
WD\,2254+126     & 22:56:46.26 & +12:52:49.9   & 16.00 B & GD\,244, LP\,521$-$049             & 11707 &   23 & 7.989 &  0.009 &   3 & DAV\\
HS\,2259+1419    & 23:01:55.18 & +14:36:00.5   & 15.80 B & BGK, SDSS                      & 13816 &   57 & 7.743 &  0.007 &   2 & \\
                 &             &               &         &                                & 12672 &   30 & 7.821 &  0.009 &   2 & amb\\
WD\,2303+017     & 23:06:13.09 & +01:58:51.6   & 15.76 B & PG\,2303+017, PHL\,400             & 40977 &  112 & 7.667 &  0.011 &   3 & \\
WD\,2303+242     & 23:06:17.70 & +24:32:07.5   & 15.29   & PG\,2303+243, KR Peg             & 11147 &   11 & 8.018 &  0.006 &   2 & DAV\\
WD\,2306+130     & 23:08:30.58 & +13:19:22.7   & 15.10   & PG\,2306+131, KUV\,23060+1303      & 13513 &   51 & 7.826 &  0.006 &   2 & NOV(1)\\
WD\,2306+124     & 23:08:35.07 & +12:45:39.0   & 15.23   & PG\,2306+125, KUV\,23061+1229      & 20360 &   38 & 7.993 &  0.006 &   2 & \\
WD\,2308+050     & 23:11:18.05 & +05:19:27.9   & 16.02   & PG\,2308+050, PB\,5280             & 36062 &   68 & 7.606 &  0.010 &   2 & \\
WD\,2309+105     & 23:12:21.71 & +10:47:02.8   & 13.00   & GD\,246, BPM\,97895                & 57007 &  136 & 7.816 &  0.007 &   2 & \\
WD\,2311$-$260   & 23:13:53.20 & $-$25:48:49.0 & 16.05 B & GD\,1636, TON\,S094                & 51160 &  332 & 7.772 &  0.021 &   2 & \\
WD\,2312$-$356   & 23:15:34.95 & $-$35:24:51.8 & 15.20 B & HK\,22888$-$32                   & 15122 &   21 & 7.818 &  0.004 &   3 & \\
WD\,2314+064     & 23:16:50.36 & +06:41:27.6   & 15.93 mc& PG\,2314+064, PB\,5312             & 17981 &   30 & 7.875 &  0.006 &   2 & \\
HE\,2315$-$0511  & 23:18:04.31 & $-$04:54:45.7 & 15.37 B & (PHL\,444)                       & 33451 &   82 & 7.721 &  0.014 &   3 & \\
WD\,2318+126     & 23:20:31.30 & +12:58:14.5   & 16.10 B & HS\,2318+1241, LP\,582$-$41      & 13788 &   59 & 7.803 &  0.008 &   2 & \\
WD\,2318$-$226   & 23:21:26.43 & $-$22:20:22.5 & 16.05   & GD\,1648, PHL\,475                 & 29851 &   50 & 7.890 &  0.011 &   2 & \\
WD\,2321$-$549   & 23:24:30.85 & $-$54:41:35.5 & 15.20   & HE\,2321$-$5458, RE\,J2324$-$544 & 43583 &   94 & 7.783 &  0.008 &   2 & \\
WD\,2322+206     & 23:24:35.22 & +20:56:33.9   & 15.59   & PG\,2322+207, HS\,2322+2040        & 12636 &   28 & 7.842 &  0.006 &   2 &  NOV(1)\\
WD\,2322$-$181   & 23:25:18.40 & $-$17:51:57.8 & 15.38 B & G\,273$-$040, LP\,822$-$081        & 21683 &   35 & 7.900 &  0.006 &   2 & \\
WD\,2324+060     & 23:26:44.55 & +06:17:41.4   & 15.33 mc& PG\,2324+060, PB\,5379             & 16261 &   20 & 7.827 &  0.005 &   2 & \\
WD\,2326+049     & 23:28:47.74 & +05:14:53.5   & 13.10   & G\,029$-$038, LTT\,16907           & 11485 &    8 & 8.071 &  0.002 &   2 & DAV\\
WD\,2328+107     & 23:30:41.79 & +11:02:05.0   & 15.53   & PG\,2328+108, KUV\,23282+1046      & 22390 &   30 & 7.778 &  0.004 &   2 & \\
WD\,2329$-$332   & 23:32:10.90 & $-$33:01:08.1 & 16.26 B & HE\,2329$-$3317, GD\,1670        & 20457 &   70 & 7.914 &  0.012 &   2 & \\
WD\,2330$-$212   & 23:32:59.48 & $-$20:57:12.1 & 16.25 B & HE\,2330$-$2113, PHL\,559        & 26442 &   69 & 7.443 &  0.010 &   2 & DDs\\
WD\,2331$-$475   & 23:34:02.32 & $-$47:14:27.6 & 13.42   & RE\,2334$-$471, EUVE\,J2334$-$472  & 51573 &   94 & 7.875 &  0.006 &   2 & \\
WD\,2333$-$165   & 23:35:36.59 & $-$16:17:42.5 & 13.80 B & GD\,1192, BPM\,82758               & 13303 &   19 & 7.875 &  0.003 &   2 & \\
WD\,2333$-$049   & 23:35:53.96 & $-$04:42:14.8 & 15.65   & G\,157$-$082                     & 10608 &   12 & 8.040 &  0.009 &   2 & NOV \\
HE\,2334$-$1355  & 23:37:30.38 & $-$13:38:33.4 & 15.64 B & (GD\,1207, PB\,7713)               & 30498 &   27 & 7.288 &  0.006 &   2 & \\
WD\,2336$-$187   & 23:38:52.78 & $-$18:26:11.9 & 15.60 P & G\,273$-$097, GR\,557              &  7774 &    9 & 7.492 &  0.014 &   2 & DDd\\
WD\,2336+063     & 23:38:58.25 & +06:35:28.6   & 15.60 mc& PG\,2336+063, PB\,5486             & 17012 &   20 & 8.025 &  0.004 &   2 & \\
MCT\,2343$-$1740 & 23:46:25.63 & $-$17:24:10.2 & 16.12 B & GD\,1324                         & 21827 &  104 & 7.883 &  0.015 &   2 & \\
HE\,2345$-$4810  & 23:47:46.16 & $-$47:53:42.8 & 15.99 B &                                & 29352 &   35 & 7.324 &  0.007 &   2 & DDs\\
MCT\,2345$-$3940 & 23:48:26.42 & $-$39:23:47.4 & 16.06 B &                                & 19197 &   46 & 7.866 &  0.008 &   2 & \\
WD\,2347+128     & 23:49:53.51 & +13:06:12.5   & 16.05   & G\,030$-$020, GR\,405              & 10874 &   19 & 7.999 &  0.011 &   2 & DAV\\
WD\,2347$-$192   & 23:50:02.96 & $-$18:59:21.9 & 16.03   & MCT\,2347$-$1916, GD\,1248         & 26272 &   49 & 7.941 &  0.007 &   2 & \\
HE\,2347$-$4608  & 23:50:32.90 & $-$45:51:34.8 & 16.20 B &                                & 17738 &   33 & 7.304 &  0.007 &   2 & \\
WD\,2348$-$244   & 23:51:22.10 & $-$24:08:17.0 & 15.33 & EC\,23487$-$2424                   & 11406 &   14 & 8.040 &  0.006 &   2 & DAV\\
MCT\,2349$-$3627 & 23:52:08.16 & $-$36:10:40.1 & 16.41 B &                                & 44455 &  265 & 7.877 &  0.022 &   2 & \\
WD\,2349$-$283   & 23:52:23.18 & $-$28:03:15.9 & 15.54 B & MCT\,2349$-$2819, PHL\,578         & 17427 &   24 & 7.730 &  0.005 &   2 & \\
WD\,2350$-$248   & 23:53:03.79 & $-$24:32:03.1 & 15.21 B & MCT\,2350$-$2448, PHL\,580         & 28867 &   26 & 8.375 &  0.005 &   2 & \\
WD\,2350$-$083   & 23:53:27.63 & $-$08:04:39.5 & 16.18 mc& G\,273$-$B1B, GR\,558              & 18529 &   37 & 7.790 &  0.007 &   2 & \\
WD\,2351$-$368   & 23:54:18.82 & $-$36:33:55.1 & 15.10 B & L\,505$-$42, LP\,936$-$025         & 14438 &   28 & 7.869 &  0.005 &   2 & \\
MCT\,2352$-$1249 & 23:55:13.68 & $-$12:32:55.1 & 16.49   & PHL\,584, PB\,8098                 & 40294 &  351 & 7.952 &  0.040 &   2 & \\
WD\,2353+026     & 23:56:27.70 & +02:57:06.0   & 15.83   & PG\,2353+027, PB\,5617             & 61740 &  286 & 7.590 &  0.016 &   2 & \\  
WD\,2354$-$151   & 23:57:33.44 & $-$14:54:09.1 & 15.02 B & MCT\,2354$-$1510, PHL\,599         & 34984 &   40 & 7.195 &  0.007 &   2 & \\         
HE\,2356$-$4513  & 23:58:57.83 & $-$44:57:13.5 & 15.38 B &                                & 17418 &   17 & 7.861 &  0.004 &   3 & \\   
\hline
%\end{tiny}
\end{longtable}
